Classical Novae at Radio Wavelengths

We present radio observations (1--40 GHz) for 36 classical novae, representing data from over five decades compiled from the literature, telescope archives, and our own programs. Our targets display a striking diversity in their optical parameters (e.g., spanning optical fading timescales, t_2 = 1--263 days), and we find a similar diversity in the radio light curves. Using a brightness temperature analysis, we find that radio emission from novae is a mixture of thermal and synchrotron emission, with non-thermal emission observed at earlier times. We identify high brightness temperature emission (T_B > 5x10^4 K) as an indication of synchrotron emission in at least 9 (25%) of the novae. We find a class of synchrotron-dominated novae with mildly evolved companions, exemplified by V5589 Sgr and V392 Per, that appear to be a bridge between classical novae with dwarf companions and symbiotic binaries with giant companions. Four of the novae in our sample have two distinct radio maxima (the first dominated by synchrotron and the later by thermal emission), and in four cases the early synchrotron peak is temporally coincident with a dramatic dip in the optical light curve, hinting at a common site for particle acceleration and dust formation. We publish the light curves as tables and encourage use of these data by the broader community in multi-wavelength studies and modeling efforts.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v1370aql}
Radio Observations of V1370 Aql}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  0.6 GHz S$_{\nu}$ & 1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & Telescope \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
  1982 Mar 28 & 45055 & 59 & $8.4\pm2.0$ & & & & WSRT\tablenotemark{b}\\ 			
1982 Apr 10 & 45069.5 & 73 & & & $20.2\pm2.0$ & & WSRT\tablenotemark{b}\\
1982 Jun 18 & 45138.5 & 142 & &	$14.2\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Jun 20 & 45140.5 & 144 & &	$12.2\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Jun 21 & 45141.5 & 145 & &	$11.5\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Jun 23 & 45143.5 & 147 & &	$13.4\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Jun 28 & 45148.5 & 152 & &	$10.9\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Aug 9 & 45190.5 & 194 & &	$3.0\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Sep 3 & 45215.5 & 219 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Sep 15 & 45227.5 & 231 & &	$4.5\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Sep 21 & 45233.5 & 237 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Sep 27 & 45239.5 & 243 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Oct 2 & 45244.5 & 248 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Oct 10 & 45252.5 & 256 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Oct 18 & 45260.5 & 264& &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Oct 21 & 45263.5 & 267 & &$2.0\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Nov 7 & 45280.5 & 284 & &	$5.4\pm2.0$ & & & WSRT\tablenotemark{b}\\
1982 Nov 11 & 45284.5 & 288 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Nov 13 & 45286.5 & 290 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\
1982 Nov 21 & 45294.5 & 298 & &	$<2.0$ & & & WSRT\tablenotemark{b}\\

1984 May 12 & 45832.5 &  836 & & & $<$0.4 & & VLA/C\tablenotemark{c} \\
1985 Jun 14 & 46230.5 & 1234 & & $<1.6\pm0.5$ & $<0.4\pm0.1$ & & VLA/BC\\
1987 Jan 24 & 46819.5 & 1823 & & $<1.9\pm0.5$ & $<0.3\pm0.1$ & $<0.7\pm0.2$ & VLA/CD\\
\enddata
\tablenotetext{a}{We take the time of discovery, 1982 Jan 27, as $t_0$.} % 	44996
\tablenotetext{b}{Data published by \citet{Snijders+87} at 1.41 GHz.}
\tablenotetext{c}{Data also published by \citet{Bode+87}.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:pwvul}
VLA Observations of PW~Vul}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
  1984 Aug 17.3 &  45929.3 &   20.3 & $<  1.14\pm 0.31$ & $<  0.33\pm 0.11$ & $<  0.82\pm 0.25$ & $<  5.06\pm 1.65$ &   D \\
1984 Aug 22.3 &  45934.3 &   25.3 &$< 19.42\pm 5.56$ & $<  0.40\pm 0.12$ & $<  0.79\pm 0.26$ & $<  4.91\pm 1.64$ &   D \\
1984 Aug 30.1 &  45942.1 &   33.1 &  	& $<  0.44\pm 0.15$ &  $<  1.32\pm 0.35$ &   	& D \\
1984 Nov  5.0 &  46009.0 &  100.0 &  	& $<  0.46\pm 0.14$ &  $  1.12\pm 0.24$ &  	& AD \\
1985 Jan 13.7 &  46078.7 &  169.7 &	&	& $<  4.31\pm 0.78$ &   & A \\
1986 Mar 20.5 &  46509.6 &  600.6 & 	 & $  2.85\pm 0.17$ & 	&	&  A \\
1986 Sep 21.2 &  46694.2 &  785.2 &  	& $  1.84\pm 0.12$ &  	&	& BC \\
1986 Oct 14.8 &  46717.8 &  808.8 & 	 & $  1.69\pm 0.12$ &  	&	& BC \\
1986 Oct 20.9 &  46723.9 &  814.9 & 	&	 & $  1.40\pm 0.31$ &  	& BC \\
1986 Nov 11.8 &  46745.8 &  836.8 &	&	 & $  1.71\pm 0.29$ &  	& C \\
1987 Jan 24.6 &  46819.7 &  910.7 & $<  1.29\pm 0.22$ & $  1.23\pm 0.09$ & $  1.06\pm 0.19$ &  	& CD \\
1987 Jul 17.0 &  46993.0 & 1084.0 & $  0.49\pm 0.13$ &  $  0.45\pm 0.07$ & $<  0.56\pm 0.19$ &   	& A \\
1987 Oct 18.0 &  47086.0 & 1177.0 &  	& $  0.61\pm 0.08$ &  $<  0.36\pm 0.12$ &  	& AB \\
1987 Nov 28.0 &  47127.0 & 1218.0 &  	& $  0.82\pm 0.14$ & $<  0.97\pm 0.27$ &   	& B \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1984 Jul 28, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:quvul}
VLA Observations of QU~Vul}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & }
 1985 Jul 16.3 &  46262.3 &  206.3 & 			 	& $  4.10\pm 0.29$ & &$ 63.40\pm 6.59$ &   	& C\tablenotemark{b} \\
1985 Aug 21.0 &  46298.1 &  242.1 & $  1.43\pm 0.09$ & $  9.20\pm 0.50$ & &$ 36.40\pm 3.75$ & $ 58.60\pm 5.87$ &   C\tablenotemark{b} \\
1985 Sep 18.0 &  46326.1 &  270.1 & $  2.38\pm 0.14$ & $ 10.10\pm 0.59$ & &$ 32.80\pm 3.43$ & $ 49.50\pm 5.74$ &   C\tablenotemark{b} \\
1985 Oct  8.0 &  46346.0 &  290.0 &  	& $  9.00\pm 0.54$ &  &$ 35.80\pm 3.75$ &		&  AD\tablenotemark{b} \\
1985 Nov  2.9 &  46372.0 &  316.0 & $  2.24\pm 0.13$ & $ 10.20\pm 0.59$ & &$ 34.30\pm 3.55$ &  $ 52.10\pm 6.33$ &  CD\tablenotemark{b} \\
1985 Nov 27.9 &  46397.0 &  341.0 &$  2.21\pm 0.30$ & $ 10.68\pm 0.54$ & &$ 39.05\pm 3.91$ & $ 63.32\pm 6.39$ &   D \\
1985 Dec 18.8 &  46417.8 &  361.8 & $  3.00\pm 0.17$ & $ 11.10\pm 0.63$ & & $ 41.70\pm 4.34$ & $ 70.60\pm 8.02$ &   D\tablenotemark{b} \\
1986 Feb  4.7 &  46465.7 &  409.7 & $  2.60\pm 0.16$ & $ 12.00\pm 1.08$ & &$ 45.60\pm 5.15$ & $102.30\pm14.88$ &  AD\tablenotemark{b} \\
1986 Mar 25.5 &  46514.5 &  458.5 &  	 & $ 11.69\pm 0.65$ & & 	&	&   A \\
1986 May  3.4 &  46553.5 &  497.5 & $  2.81\pm 0.16$ & $ 11.90\pm 0.72$ &  & $ 42.00\pm 4.46$ &   	& A\tablenotemark{b,c} \\
1986 Jul  5.3 &  46616.4 &  560.4 & $  3.49\pm 0.32$ & $ 13.35\pm 0.69$ & & $ 50.75\pm 5.16$ & $ 83.44\pm 9.38$ &  AB \\
1986 Sep 18.9 &  46692.0 &  636.0 & $  3.02\pm 0.19$ & $ 14.19\pm 0.71$ & & $ 40.37\pm 4.12$ & $ 69.11\pm 7.32$ &  BC \\
1986 Nov 12.0 &  46746.0 &  690.0 & $  3.21\pm 0.19$ & $ 14.35\pm 0.72$ & & $ 46.84\pm 4.69$ & $ 69.67\pm 7.00$ &   C \\
1987 Jul  5.2 &  46981.2 &  925.2 & $  1.90\pm 0.22$ & $ 11.00\pm 0.74$ & & $ 23.80\pm 2.58$ &  	& A\tablenotemark{c} \\
1987 Oct  5.1 &  47073.2 & 1017.2 & $  2.20\pm 0.23$ & $  9.00\pm 1.10$ & & $ 15.90\pm 1.68$ &   	& A\tablenotemark{c} \\
1987 Oct 18.0 &  47086.0 & 1030.0 & $  1.45\pm 0.25$ & $  8.84\pm 0.47$ & &$ 15.29\pm 1.81$ & $ 15.76\pm 2.37$ &  AB \\
1988 Jan  9.6 &  47169.6 & 1113.6 & 	 & $  7.90\pm 0.40$ & & $ 10.80\pm 1.18$ &   	& B \\
1988 Mar 12.5 &  47232.5 & 1176.5 & $  1.76\pm 0.19$ & $  7.04\pm 0.36$ & $  7.91\pm 0.45$ & $  8.35\pm 0.88$ &  & CD \\
1988 Oct 24.8 &  47458.9 & 1402.9 & $  1.89\pm 0.20$ & $  5.22\pm 0.43$ & $  5.81\pm 0.34$ &   &		& A \\
%1996 May 29.2 &  50232.2 & 4176.2 & & & $<  0.40\pm 0.09$ &  &  &CD \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1984 Dec 22, as $t_0$.}
\tablenotetext{b}{Data published by \citet{Taylor+87}.}
\tablenotetext{b}{Data published by \citet{Taylor+88}.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v1819cyg}
VLA Observations of V1819~Cyg}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
1987 Jan 17.8 &  46812.8 &  166.8 & 			      & 			       & 			  & $<  2.81\pm 0.94$ &   C \\
1987 Jan 24.6 &  46819.7 &  173.7 & 			      & $<  0.27\pm 0.07$ &				   & $  0.81\pm 0.21$ &  CD \\
1987 Jul  5.3 &  46981.3 &  335.3 &  				      & $  0.55\pm 0.09$ &   			   & 				&  A \\
1987 Jul 18.4 &  46994.4 &  348.4 & 				      &				     &				   & $  1.24\pm 0.20$ &   A \\
1987 Oct 18.0 &  47086.0 &  440.0 & 			      & $  0.66\pm 0.08$ &  				   & $  3.19\pm 0.50$ &  AB \\
1987 Nov 28.0 &  47127.1 &  481.1 & 			       & $  0.73\pm 0.12$ &   			   & 				&  B \\
1988 Jan  9.6 &  47169.6 &  523.6 & 			       & $  0.51\pm 0.08$ &				   &				 &  B\\
1988 Jan 24.6 &  47184.6 &  538.6 &  $<  0.96\pm 0.32$ & $  0.73\pm 0.11$ &  			   &  $  3.48\pm 0.44$ &   B \\
1988 Feb 11.5 &  47202.5 &  556.5 &  $<  5.26\pm 0.95$ & $  0.88\pm 0.09$ & 				    & $  3.14\pm 0.36$ &  BD \\
1988 Apr 24.0 &  47275.0 &  629.0 & 			        & $  0.86\pm 0.09$ & $  1.70\pm 0.11$ & $  2.89\pm 0.37$ &  CD \\
1988 May 26.3 &  47307.3 &  661.3 & $<  5.63\pm 1.52$ &  $0.86\pm 0.10$ &  $1.42\pm 0.12$ & $  3.05\pm 0.46$ &  CD \\
1988 Jun 24.4 &  47336.5 &  690.5 & $<  3.49\pm 0.93$ & $  0.62\pm 0.14$ & $  1.67\pm 0.11$ & $  2.58\pm 0.45$ &  CD \\
1988 Oct 24.8 &  47458.9 &  812.9 & $<  0.49\pm 0.15$ & $  0.78\pm 0.07$ & $  1.53\pm 0.09$ & $  2.62\pm 0.31$ &   A \\
1989 Feb 14.6 &  47571.6 &  925.6 &  $<  1.85\pm 0.35$  & $  0.66\pm 0.06$ & $  0.99\pm 0.07$ & $  0.89\pm 0.18$ &  AB \\
1989 Aug  8.4 &  47746.4 & 1100.4 & 				&			      & $  0.92\pm 0.06$ & $  1.25\pm 0.17$ &  BC \\
1989 Aug 18.3 &  47756.3 & 1110.3 &  				& $  0.69\pm 0.05$ &  			    &				  & BC \\
1989 Nov  1.0 &  47831.0 & 1185.0 &  				&			      & $  0.79\pm 0.05$ & 				&  CD \\
1990 Feb 15.5 &  47937.5 & 1291.5 &  				& $  0.55\pm 0.05$ &$  0.61\pm 0.05$ & $<  0.52\pm 0.17$ &   A \\
1990 Sep 20.9 &  48154.9 & 1508.9 &  			        & $  0.23\pm 0.05$ & $  0.31\pm 0.04$ & 				 & BC \\
1991 Jan 31.6 &  48287.6 & 1641.6 & 				&			  	& $  0.27\pm 0.02$ &  			& CD \\
1991 May 31.2 &  48407.2 & 1761.2 & 				&				& $  0.17\pm 0.04$ &   			& AD \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1986 Aug 4, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v827her}
VLA Observations of V827~Her}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
1987 Jul  2.3 &  46978.3 &  158.3 &  				& $  1.25\pm 0.08$ &   			& $  3.41\pm 0.38$ &   A \\
1987 Jul  7.3 &  46983.3 &  163.3 & $<  0.58\pm 0.11$ & 					&		&				& A \\
1987 Oct 18.0 &  47086.0 &  266.0 &  				 & $  1.93\pm 0.20$ & 		&$  6.73\pm 1.03$ &  AB \\
1987 Nov 28.0 &  47127.1 &  307.1 & 				& $  2.02\pm 0.22$ &		& $  6.14\pm 0.96$ &   B \\
1988 Jan  9.6 &  47169.6 &  349.6 & 			       & $  2.00\pm 0.12$ &   		 & $  4.49\pm 0.50$ &   B \\
1988 Jan 24.6 &  47184.6 &  364.6 & $<  0.75\pm 0.18$ & $  1.95\pm 0.16$ &			& $  4.03\pm 0.49$ &   B \\
1988 Feb 11.5 &  47202.5 &  382.5 & $<  1.01\pm 0.19$ & $  1.80\pm 0.11$ & 			&$  2.85\pm 0.32$ &  BD \\
1988 Mar 12.5 &  47232.5 &  412.5 & $<  1.01\pm 0.21$  & $  1.65\pm 0.10$ & $  2.57\pm 0.15$ & $  2.48\pm 0.31$ &  CD \\
1988 Apr 26.4 &  47277.5 &  457.5 & $<  0.74\pm 0.25$ & $  1.36\pm 0.10$ & $  1.81\pm 0.13$ & $  1.77\pm 0.27$ &  CD \\
1988 May 26.3 &  47307.3 &  487.3 & $<  1.69\pm 0.31$ & $  1.34\pm 0.11$ & $  1.63\pm 0.11$ & $  1.55\pm 0.29$ &  CD \\
1988 Jun 24.4 &  47336.4 &  516.4 & $<  1.01\pm 0.29$ & $  1.21\pm 0.10$ & $  1.42\pm 0.09$ &  		& CD \\
1988 Oct 24.8 &  47458.9 &  638.9 & $ 0.37\pm 0.12$ & $  0.64\pm 0.08$ & $  0.64\pm 0.05$ & $<  0.65\pm 0.22$ &   A \\
1989 Feb 14.6 &  47571.6 &  751.6 & 			 & $  0.45\pm 0.04$ &  			&				& AB \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1987 Jan 25, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v838her}
VLA Observations of V838~Her}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
1991 Mar 28.6 &  48343.5 &    4.5 &		 & $<  0.18\pm 0.06$ & $<  0.16\pm 0.05$ & $<  0.82\pm 0.18$ &   D \\
1991 Apr  5.4 &  48351.5 &   12.5 &  		 & $  1.17\pm 0.10$ & $  1.48\pm 0.11$ & $  2.08\pm 0.29$  &   D \\
1991 Apr 10.5 &  48356.5 &   17.5 &  	& $  3.69\pm 0.23$ & $  4.54\pm 0.24$ & $  5.79\pm 0.65$ &   D \\
1991 Apr 18.3 &  48364.5 &   25.5 & $  3.34\pm 0.42$ & $  4.79\pm 0.25$ & $  5.62\pm 0.29$ & $  7.48\pm 0.78$ &   D \\
1991 Apr 27.6 &  48373.5 &   34.5 & $  1.18\pm 0.19$ & $  1.72\pm 0.18$ & $  1.75\pm 0.18$ & $  2.89\pm 0.46$ &   D \\
1991 May 31.2 &  48407.5 &   68.5 & $  0.72\pm 0.05$ & $  0.86\pm 0.08$ & $  1.43\pm 0.09$ & $  2.71\pm 0.39$&  AD \\
1991 Jun  4.2 &  48411.5 &   72.5 & & & & $  2.40\pm 0.27$ &  AD \\
1991 Jul  7.2 &  48444.5 &  105.5 & $<  0.37\pm 0.07$ & $  0.65\pm 0.06$ & $  0.54\pm 0.06$ & $  0.39\pm 0.10$ &  AD \\
1991 Aug 14.3 &  48482.5 &  143.5 &  & $  0.41\pm 0.06$ & $  0.25\pm 0.05$ & $<  0.55\pm 0.12$ &   A \\
1991 Sep  8.9 &  48507.5 &  168.5 &  & $  0.22\pm 0.04$ & $  0.17\pm 0.02$ & &   A \\
1991 Sep 26.0 &  48524.5 &  185.5 &  & & $  0.12\pm 0.01$ & & AB \\
1991 Oct 31.8 &  48560.5 &  221.5 & & & $<  0.07\pm 0.02$ & & AB \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1991 Mar 24, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v1974cyg}
VLA Observations of V1974~Cyg}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
 1992 Feb 25.8 & 48677.8 &    6.8 &   & $<  0.30\pm 0.07$ & $<  0.18\pm 0.06$ & & & C \\
 
 1992 Mar 6.4 & 48687.4 &   16.4 &   & $<  0.44\pm 0.15$ & $<  0.39\pm 0.08$ & $<  2.10\pm 0.37$  & $<  2.95\pm 0.63$ & C \\
 
 1992 Mar 12.8 & 48693.8 &   22.8 &  & $  0.22\pm 0.07$  & $  0.49\pm 0.07$ & $<  1.06\pm 0.33$  & $<  2.67\pm 0.45$ & C \\
 
 1992 Mar 30.7 & 48711.7 &   40.7 &  & & $  0.38\pm 0.06$  & $  1.42\pm 0.33$  & $  2.02\pm 0.47$ & C \\
 
 1992 Apr 18.5 & 48730.5 &   59.5 &  & $  0.55\pm 0.05$  & $  1.43\pm 0.08$ & & $  8.04\pm 0.87$ & C \\
 
 1992 May 2.5 & 48744.5 &   73.5 &  & $  0.85\pm 0.07$ & $  2.30\pm 0.13$ & $  6.74\pm 0.72$ & $ 14.57\pm 1.49$ & C\\
 
 1992 May 28.5 & 48770.5 &   99.5 &  & $  1.51\pm 0.09$ & $  4.29\pm 0.22$ & $ 12.79\pm 1.30$  & $ 26.30\pm 2.66$ & CD \\

 1992 May 29.5 & 48771.5 &  100.5 &   & $  1.59\pm 0.10$ & $  4.75\pm 0.25$ & $ 14.45\pm 1.48$  & $ 30.19\pm 3.05$ & CD \\
 
 1992 Jul 2.4 & 48805.4 &  134.4 &  & $  4.46\pm 0.24$ & $ 12.56\pm 0.63$ & $ 39.00\pm 3.92$ & $ 90.62\pm 9.10$ & CD\\
 
 1992 Jul 19.2 & 48822.2 &  151.2 &   $<  2.44\pm 0.61$   & $  7.60\pm 0.39$ & $ 19.55\pm 0.98$ & $ 54.88\pm 5.56$ & $103.52\pm 10.55$ & D \\

 1992 Jul 26.3 & 48829.3 &  158.3  & $<  1.57\pm 0.45$ & $  8.59\pm 0.44$ & $ 21.59\pm 1.09$ & $ 50.66\pm5.13$ & $101.01\pm 10.25$ & D \\
 
 1992 Aug 6.2 & 48840.2 &  169.2  & $  1.90\pm 0.48$ & $  9.78\pm 0.50$  & $ 22.52\pm 1.13$ & & $120.75\pm 2.15$ & D \\

 1992 Sep 10.2 & 48875.2 &  204.2 &  $  2.17\pm 0.48$ & $ 16.46\pm 0.83$  & $ 33.33\pm 1.67$  & $ 69.37\pm 6.99$  & $151.6\pm 15.2$ & D \\
 
 1992 Oct 30.9 & 48925.9 &  254.9 & $  4.87\pm 0.33$  & $ 21.07\pm 1.07$ & $ 39.04\pm 1.96$  & $ 74.28\pm 7.44$ & $193.7\pm 19.4$ & A \\
 
 1992 Dec 27.7 & 48983.7 &  312.7 & $  5.30\pm 0.34$  & $ 23.37\pm 1.18$ & $ 45.61\pm 2.29$  & $ 80.43\pm 8.05$  & $119.3\pm 12.0$ & A \\
 
 1993 Jan 16.1 & 49003.1 &  332.1 & $  5.50\pm 0.38$ & $ 23.46\pm 1.18$ & $ 45.57\pm 2.29$  & $ 82.98\pm 8.31$ & $119.8\pm 12.0$ & A\\
 
 1993 Jan 28.6 & 49015.6 &  344.6  & $  3.70\pm 0.31$  & $ 24.59\pm 1.24$ & $ 44.98\pm 2.26$ & $ 72.49\pm 7.26$  & $ 99.58\pm 9.99$ & AB \\

 1993 Apr 4.7 & 49081.7 &  410.7  & $  5.50\pm 0.31$  & $ 23.60\pm 1.18$  & $ 36.85\pm 1.86$  & $ 46.55\pm 4.67$  & $ 54.75\pm 5.50$ & B \\

 1993 Jul 27.2 & 49195.2 &  524.2 &   $  6.14\pm 0.35$  & $ 14.77\pm 0.74$  & $ 15.47\pm 0.78$ & $ 18.57\pm 1.87$  & $ 25.45\pm 2.59$ & C \\

 1993 Sep 29.1 & 49259.1 &  588.1 &   $  5.26\pm 0.35$  & $ 10.46\pm 0.53$ & $ 11.71\pm 0.59$  & $ 11.71\pm 1.20$ & $ 15.66\pm 1.62$ & CD\\
 
1993 Dec 14.8 &  49335.8 &  664.8 &  & $  7.26\pm 0.37$ & $  8.08\pm 0.41$  & $  7.26\pm 0.79$ & $  7.75\pm 0.98$ & D \\
 
1994 Feb 14.7 &  49397.7 &  726.7 &   & $  5.36\pm 0.38$ & $  6.60\pm 0.38$  & $  7.34\pm 0.98$  & $  8.64\pm 1.50$ & AD\\
 
 1994 Mar 28.5 & 49439.5 &  768.5 &   $  2.74\pm 0.18$  & $  4.95\pm 0.29$ & $  4.82\pm 0.29$ & $  4.18\pm 0.56$ & & A \\
 
 1994 Sep 5.1 & 49600.1 &  929.1 &  & $  1.71\pm 0.11$ & & & &B\\
 
 1994 Sep 11.0 & 49606.0 &  935.0 & & & $  1.90\pm 0.12$ & $  1.15\pm 0.26$ & & B\\
 
 1995 Jan 8.9 & 49725.9 & 1054.9 &  $  1.14\pm 0.21$ & $  1.62\pm 0.09$  & $  1.84\pm 0.10$ & $  1.68\pm 0.28$  & $  1.59\pm 0.41$ & CD\\
 
 1995 May 18.3 & 49855.3 & 1184.3 &   & $  1.37\pm 0.11$ & $  1.23\pm 0.09$  & $  0.81\pm 0.20$ & & D\\
 
 1995 Dec 29.7 & 50080.7 & 1409.7  & $  1.02\pm 0.12$ & $  0.67\pm 0.06$ & & $<  0.49\pm 0.16$ & & B \\
 
1996 Feb 6.5 &  50119.5 & 1448.5 &  & & $  0.65\pm 0.05$ & & &BC \\
\enddata
\tablenotetext{a}{We take the time of discovery, 1992 Feb 19, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v705cas}
VLA Observations of V705~Cas}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} &  1.4 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Telescope \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
1993 Dec 24.3 &  49345.5 &   17.5 & & $<  0.50\pm 0.13$ & $<  0.29\pm 0.10$ & $<  1.00\pm 0.33$ & & VLA/D\\
1994 Feb 16.2 &  49399.5 &   71.5 &  & $<  0.44\pm 0.15$ & $  0.46\pm 0.12$ &  $<  1.48\pm 0.49$ &  $<  3.73\pm 1.24$ & VLA/AD \\
1994 Mar 25.0 &  49436.5 &  108.5 & $  0.75\pm 0.15$ &  $  3.37\pm 0.35$ &  $  2.55\pm 0.27$ &  $<  1.12\pm 0.31$ &  $<  2.13\pm 0.71$ & VLA/A\\
1994 Jul 23.7 &  49556.5 &  228.5 & $  0.66\pm 0.09$ &  $  1.92\pm 0.12$ &  $  3.87\pm 0.21$ &  $  4.74\pm 0.61$ &  $< 12.40\pm 4.13$ & VLA/B\\
1994 Sep 11.6 &  49606.5 &  278.5 & $<  0.80\pm 0.27$ &  $  2.19\pm 0.14$ &  $  4.40\pm 0.24$ &$  4.70\pm 0.56$ &  $<  3.00\pm 1.00$ & VLA/B$^b$\\

1995 Jul 22.5 &  49920.5 &  592.5 &  & $  1.5\pm 0.3$ & & & & MERLIN$^b$\\
1996 Jan 24.0 &  50106.5 &  778.5 & $  0.6\pm 0.1$ &  & & & & MERLIN$^b$\\
1996 Dec  4.5 &  50421.5 & 1093.5 &  & $  2.0\pm 0.3$ & & & & MERLIN$^b$\\
1997 Jan 27.0 &  50475.5 & 1147.5 &  & $  1.9\pm 0.5$ & & & & MERLIN$^b$\\
1998 Mar  4.5 &  50876.5 & 1548.5 &  & $  0.7\pm 0.2$ & & & & MERLIN$^b$\\
1998 Apr 10.5 &  50913.5 & 1585.5 & $<  0.12$ &  & & & & MERLIN$^b$\\
1998 Dec  8.0 &  51155.5 & 1827.5 &  & $<  0.30$ & & & & MERLIN$^b$ \\

\enddata
\tablenotetext{a}{We take the time of discovery, 1993 Dec 7, as $t_0$.}
\tablenotetext{b}{Data published by \citet{Eyres+00}.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v1419aql}
VLA Observations of V1419~Aql}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$ & 14.9 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
 1993 Jun 19.3 & 49157.3 &   36.3 &  $<  0.32\pm 0.10$ & $<  0.28\pm 0.08$  & $<  1.23\pm 0.31$ & &C \\
 1993 Sep 29.1 & 49259.1 &  138.1 &  $  0.39\pm 0.11$ & $  0.80\pm 0.09$ & $  1.71\pm 0.35$  & $  2.91\pm 0.65$ & CD \\
 1993 Dec 14.8 & 49335.8 &  214.8 &  $  0.83\pm 0.12$  & $  0.86\pm 0.10$ & $  2.13\pm 0.43$ & $  5.40\pm 0.54$ & D \\
 1993 Feb 14.7 & 49397.7 &  276.7 & & $<  1.08\pm 0.29$ & & & D  \\
 1994 Mar 27.5 & 49438.5 &  317.5 &  $  0.34\pm 0.10$ & $  0.41\pm 0.09$ & & & A \\
 1994 Jul 17.3 & 49550.3 &  429.3  & $  0.65\pm 0.07$ & $  0.95\pm 0.07$ & $  2.46\pm 0.35$ & $  4.48\pm 1.05$ & B\\
1994 Sep 11.0 &  49606.0 &  485.0  & $  0.63\pm 0.09$  & $  1.61\pm 0.11$ & $  2.90\pm 0.45$ & & B \\
1995 Jul 5.2 &  49903.2 &  782.2 &  $  0.97\pm 0.11$ & $  1.29\pm 0.10$  & $  1.33\pm 0.31$ & & A\\

\enddata
\tablenotetext{a}{We take the time of discovery, 1993 May 14, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:usco}
VLA Observations of U~Sco}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 0.6 GHz S$_{\nu}$ & 1.5 GHz S$_{\nu}$ & 4.9 GHz S$_{\nu}$ & 8.4 GHz S$_{\nu}$  & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & (mJy) & }
\startdata
1987 outburst: \\
1987 Jun  2.2 &  46948.2 & 18.3 & & 	 & $<  0.48\pm 0.16$ & 	&	 D \\
1987 Jul  5.2 &  46981.2 & 51.2 & & 	 & $<  0.31\pm 0.10$ &   	 &	 A \\
& \\
1999 outburst: & \\
1999 Mar  4.6 &  51241.6 &    8.6 &  &		& $<  0.19\pm 0.06$ &   &		 D \\
1999 Mar  5.4 &  51242.4 &    9.4 & &$<  0.35\pm 0.10$ & $<  0.10\pm 0.03$ & $<  0.08\pm 0.03$ &  D \\
1999 Mar  6.4 &  51243.4 &   10.4 & & $<  0.19\pm 0.05$ & $<  0.10\pm 0.02$ & $<  0.07\pm 0.02$ &   D \\
1999 Mar  8.5 &  51245.6 &   12.6 & & 	& $<  0.13\pm 0.04$  & $<  0.15\pm 0.03$ &   D \\
1999 Mar 10.5 &  51247.5 &   14.5 & &	& $<  0.15\pm 0.04$ &  $<  0.16\pm 0.03$ &   D \\
%JMFIT these two epochs to check if source broaches 3 sigma.
1999 Mar 18.5 &  51255.5 &   22.5 & &	&	& $<  0.31\pm 0.07$ &   D \\
1999 Mar 29.4 &  51266.4 &   33.4 & &	&	 & $  0.14\pm 0.03$ &   D \\
1999 Apr  4.3 &  51272.3 &   39.3 &  	&	&	& $  0.10\pm 0.03$ &   D \\
1999 Apr 14.4 &  51282.4 &   49.4 & 	&	&	 & $<  0.10\pm 0.03$ &   D \\
1999 Apr 25.4 &  51293.4 &   60.4 & 	&	&	& $<  0.08\pm 0.03$ &   D \\
& \\
2010 outburst: \\
2010 Jan 29 &  55225.3 & 0.8 & & $< 0.27$\tablenotemark{b} &  & 	& GMRT\tablenotemark{c} \\
2010 Feb 11 &  55238.0 & 13.5 & $< 0.27$  &	 &  &   	 & GMRT\tablenotemark{c} \\
2010 Mar 2 &  55257.1 & 32.9 &  $< 0.60$ &	 &  &   	 & GMRT\tablenotemark{c} \\
\enddata
\tablenotetext{a}{We take the times of discovery---1987 May 15, 1999 Feb 24, and 2010 Jan 28---as $t_0$ for the 1987, 1999, and 2010 outbursts respectively.}
\tablenotetext{b}{Central frequency of this observation is 1.28 GHz.}
\tablenotetext{c}{Data published by \citet{Anupama+13}.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v4743sgr}
VLA Observations of V4743~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 4.9 GHz S$_{\nu}$ & 8.5 GHz S$_{\nu}$ & 22.5 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) & }
\startdata
 2002 Oct 11.9 & 52558.9 &   21.9 &   $<  0.24\pm 0.05$   & $<  0.21\pm 0.04$  & $<  0.91\pm 0.18$ & C\\
 2002 Oct 27.0 & 52574.0 &   37.0 &  & $  0.21\pm 0.04$ & & C\\
 2002 Nov 14.9 & 52592.9 &   55.9 &   & $  1.01\pm 0.06$& & C \\
 2002 Dec 24.6 & 52632.6 &   95.6 &   $  1.94\pm 0.12$ & $  3.31\pm 0.18$ & $ 11.68\pm1.19$ & C\\
  2003 Feb 21.6 & 52691.6 &  154.6 &   $  3.05\pm 0.19$ & $  5.10\pm 0.32$  & $ 12.85\pm 1.30$ & D\\
  \enddata
\tablenotetext{a}{We take the time of discovery, 2002 Sep 20, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v598pup}
VLA Observations of V598~Pup}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 8.5 GHz S$_{\nu}$ & 22.5 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy)  & }
\startdata
 2007 Nov 18.3 & 54422.3 &  166.3 &   $  9.96\pm 0.50$ & & B \\
 2007 Dec 1.4 & 54435.4 &  179.4 &  $  8.72\pm 0.46$  & $ 15.39\pm 1.56$ & B\\
 2007 Dec 27.0 & 54461.0 &  205.0 &   $ 11.13\pm 0.56$  & $ 18.27\pm 1.86$ & B\\
 2008 Jan 17.2 & 54482.2 &  226.2 &  $ 10.38\pm 0.52$  & $ 19.15\pm 1.93$ & B\\
2008 Feb 23.1&  54519.1 &  263.1 &  $  9.06\pm 0.48$ & & BC\\
 2008 Feb 29.1 & 54525.1 &  269.1 &  $  9.28\pm 0.47$ & $ 12.26\pm 1.25$ & BC \\
 2008 Mar 29.0 & 54554.0 &  298.0 &   $  8.01\pm 0.41$ & & C\\
 2008 May 2.9 & 54588.9 &  332.9 &   $  7.01\pm 0.36$  & $  7.65\pm 0.79$ & C \\
 2008 May 31.7& 54617.7 &  361.7 & $  5.62\pm 0.29$  & $  6.57\pm 0.70$ & C\\
  2008 Aug 3.7 & 54681.7 &  425.7 &  $  3.66\pm 0.22$ & $<  3.52\pm 1.17$ & D\\
\enddata
\tablenotetext{a}{We take the time of discovery, 2007 Jun 5, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v2491cyg}
VLA Observations of V2491~Cyg}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 4.9 GHz S$_{\nu}$ & 8.5 GHz S$_{\nu}$ & 43.3 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy)  & }
\startdata
 2008 Apr 28.6 & 54584.6 &   18.6 & & $<  0.22\pm 0.05$ & $  0.92\pm 0.26$ & C\\
 2008 May 21.4 & 54607.4 &   41.4 &   & $  1.46\pm 0.09$ & & C \\
2008 May 29.3 &  54615.3 &   49.3 &   & $  1.19\pm 0.08$ & $  5.08\pm 0.60$ & C \\
 2008 Jun 6.6 & 54623.6 &   57.6 &  $  0.74\pm 0.11$ & & & CD \\
 2008 Jul 9.4 & 54656.4 &   90.4 &   & $  0.79\pm 0.06$ & $  1.52\pm 0.34$ & D\\
 2008 Aug 23.0 & 54701.0 &  135.0 &  & $  0.42\pm 0.05$  & $<  0.83\pm 0.22$ & D\\
 2008 Aug 24.0 & 54702.0 &  136.0 &  $  0.35\pm 0.06$ & & & D\\
 2008 Sep 19.2 & 54728.2 &  162.2 &  $<  0.64\pm 0.11$  & $  0.33\pm 0.06$ & $<  1.25\pm 0.42$ & D \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2008 Apr 10, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v2672oph}
VLA Observations of V2672~Oph}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 8.5 GHz S$_{\nu}$ & 22.4 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy)  & }
\startdata
 2009 Sep 1.1 & 55075.1 &   16.1 &  $  0.55\pm 0.04$ & & C\\
 2009 Sep 3.2 & 55077.2 &   18.2 & & $<  3.20\pm 0.81$ & C \\
 2009 Sep 13.2 & 55087.2 &   28.2 &   $  0.32\pm 0.06$  & $<  4.33\pm 1.36$ & C\\
 2009 Sep 29.1 & 55103.1 &   44.1 &  $  0.12\pm 0.04$ & & CD\\
2009 Nov 7.9 &  55142.9 &   83.9 &  & $<  0.38\pm 0.13$ & D\\
\enddata
\tablenotetext{a}{We take the time of discovery, 2009 Aug 16, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v1369cen}
ATCA Observations of V1369~Cen}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & 5.5 GHz S$_{\nu}$ & 9 GHz S$_{\nu}$ & 17 GHz S$_{\nu}$ & 19 GHz S$_{\nu}$ & 34 GHz S$_{\nu}$ & Config \\ 
  & & (Days) & (mJy) & (mJy) & (mJy) &  (mJy) & (mJy) & }
\startdata
2013 Dec 05.8 & 56631.8 & 3.8 &   &   & & & $0.10\pm0.03$ & 750B \\
2013 Dec 16.8 & 56642.8 & 14.8 &  &  & & & $0.38\pm0.04$ & 750B\tablenotemark{b} \\
2014 Jan 7.8 & 56664.8 & 36.8 & $0.55\pm0.04$ & $0.73\pm0.05$ & & & $3.5\pm0.2$ & 750B \\
2014 Apr 1.4 & 56748.4 & 120.4 & $6.5\pm0.3$ & $16.7\pm0.8$ & & & $152\pm15$ & H168\tablenotemark{c}\\
%2014-04-10 - 5/9/17/19/33/35 GHz - 6A
%2014-04-18 -5/9/33/35 - 6A
2014 May 27.3 & 56804.3 & 176.3 &  $16.5\pm0.8$ & $29.9\pm1.5$ & $76.7\pm3.8$ & $95.0\pm4.8$ & & 1.5D

\enddata
\tablenotetext{a}{We take the time of discovery, 2013 Dec 2, as $t_0$.} %mjd 56628
\tablenotetext{b}{Published in \citet{Bannister+13}. $^c$Published in \citet{Bannister+14}.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v5666sgr}
VLA Observations of V5666~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata

2014 Feb 19.5 & 56707.5 &   24.5 & AB &  4.55 & $<  0.03\pm 0.01$ &  7.38 & $<  0.04\pm 0.01$  & 28.20 & $<  0.09\pm 0.03$ \\
 & & & & 36.50 & $<  0.13\pm 0.04$ \\

2014 Mar 6.4 &  56722.4 &   39.4 & A & 4.55 & $<  0.06\pm 0.01$ &  7.38 & $<  0.04\pm 0.01$  & 28.20 & $<  0.11\pm 0.04$ \\
 & & & & 36.50 & $<  0.21\pm 0.05$ \\
 
2014 Mar 23.6 & 56739.6 &   56.6 & A &  4.55 & $<  0.06\pm 0.01$ &  7.38 & $<  0.04\pm 0.01$ & 29.50 & $  0.17\pm 0.03$ \\
 & & & & 35.00 & $  0.34\pm 0.05$ \\
 
 2014 Apr 12.5 & 56759.5 &   76.5 & A & 4.55 & $<  0.05\pm 0.01$ &  7.38 & $<  0.06\pm 0.01$ & 29.50 & $  0.30\pm 0.04$ \\
 & & & & 35.00 & $  0.32\pm 0.04$ \\
 
 2014 Apr 29.5 & 56776.5 &   93.5 & A &  4.55 & $  0.05\pm 0.01$ &  7.38 & $<  0.08\pm 0.02$ & 29.50 & $  0.38\pm 0.04$ \\
 & & & & 35.00 & $  0.49\pm 0.05$ \\
 
 2014 May 13.4 & 56790.4 &  107.4 & A & 4.55 & $<  0.04\pm 0.01$ &  7.38 & $  0.05\pm 0.01$ & 13.60 & $  0.06\pm 0.02$ \\
 & & & & 17.50 & $  0.14\pm 0.02$ & 29.50 & $  0.32\pm 0.04$  & 35.00 & $  0.43\pm 0.05$ \\
 
 2014 Jun 22.2 & 56830.2 &  147.2 & AD & 4.55 & $<  0.13\pm 0.04$ &  7.38 & $  0.09\pm 0.02$ & 13.60 & $  0.29\pm 0.06$ \\
 & & & & 17.50 & $  0.32\pm 0.06$ & 29.50 & $  0.52\pm 0.09$  & 35.00 & $  0.99\pm 0.12$ \\
 
 2014 Jul 30.2 & 56868.2 &  185.2 & D  & 4.55 & $<  0.16\pm 0.04$ &  7.38 & $  0.16\pm 0.02$ & 13.60 & $  0.36\pm 0.04$ \\
 & & & & 17.50 & $  0.71\pm 0.08$ & 28.20 & $  1.48\pm 0.16$ & 36.50 & $  1.93\pm 0.20$ \\
 
2014 Aug 30.1 & 56899.1 &  216.1 & D & 4.55 & $  0.20\pm 0.06$ &  7.38 & $  0.20\pm 0.03$ & 13.60 & $  0.61\pm 0.08$ \\
 & & & & 17.50 & $  0.86\pm 0.11$ & 28.20 & $  1.30\pm 0.14$ & 36.50 & $  1.48\pm 0.16$ \\
 
 2014 Oct 1.1 & 56931.1 &  248.1 & CD &  4.55 & $<  0.20\pm 0.04$ &  7.38 & $  0.26\pm 0.02$ & 13.60 & $  0.64\pm 0.07$ \\
 & & & & 17.50 & $  0.97\pm 0.10$ & 28.20 & $  1.36\pm 0.14$  & 36.50 & $  1.63\pm 0.17$ \\
 
 2014 Oct 31.9 & 56961.9 &  278.9 & C &  4.55 & $  0.13\pm 0.02$ &  7.38 & $  0.28\pm 0.02$ \\
 
 2014 Dec 6.8 & 56997.8 &  314.8 & C  & 1.26 & $<  0.45\pm 0.15$ &  1.76 & $<  0.32\pm 0.11$ &  4.55 & $  0.14\pm 0.02$ \\
 & & & &  7.38 & $  0.35\pm 0.02$ \\

 2014 Dec 12.7 &  57003.7 &  320.7 & C & 13.60 & $  0.93\pm 0.09$ & 17.50 & $  1.29\pm 0.13$ & 28.20 & $  2.26\pm 0.23$ \\
  & & & & 36.50 & $  2.60\pm 0.27$ \\
  
 2015 Jan 17.6 & 57039.6 &  356.6 & BC & 1.26 & $<  0.59\pm 0.18$ &  1.76 & $<  0.42\pm 0.07$ &  4.55 & $  0.19\pm 0.02$ \\
 & & & &    7.38 & $  0.34\pm 0.02$ & 13.50 & $  1.06\pm 0.11$ & 17.40 & $  1.55\pm 0.16$ \\
 & & & &   28.20 & $  2.60\pm 0.26$ & 36.50 & $  3.54\pm 0.36$ \\
 
 2015 Mar 1.6 & 57082.6 &  399.6 & B & 1.26 & $<  0.39\pm 0.13$ &  1.80 & $<  0.32\pm 0.07$  &  4.55 & $  0.22\pm 0.02$ \\
 & & & &    7.38 & $  0.46\pm 0.03$ \\

 2015 Mar 4.5 & 57085.5 &  402.5 & B &13.50 & $  1.08\pm 0.11$ & 17.40 & $  1.53\pm 0.15$ & 28.20 & $  2.75\pm 0.28$ \\
 & & & &   36.50 & $  3.12\pm 0.32$ \\
 
 2015 Apr 24.4 &57136.4 &  453.4 & B & 1.26 & $<  0.35\pm 0.12$ &  1.80 & $<  0.22\pm 0.07$ &  4.55 & $  0.19\pm 0.02$ \\
 & & & &    7.38 & $  0.46\pm 0.03$ \\
 
 2015 Apr 28.4 & 57140.4 &  457.4 & B & 13.50 & $  1.16\pm 0.12$ & 17.40 & $  1.63\pm 0.16$  & 28.20 & $  2.49\pm 0.25$ \\
 & & & &   36.50 & $  2.63\pm 0.27$ \\
 
 2015 Aug 15.1 & 57249.1 &  566.1 & A & 1.26 & $<  0.72\pm 0.14$ &  1.74 & $<  0.26\pm 0.08$  &  5.00 & $  0.33\pm 0.02$ \\
 & & & &    7.00 & $  0.49\pm 0.03$ & 13.50 & $  1.15\pm 0.12$ & 16.50 & $  1.36\pm 0.14$ \\
 
 2015 Dec 19.8 & 57375.8 &  692.8 & D & 5.00 & $  0.33\pm 0.04$  &  7.00 & $  0.59\pm 0.04$  & 13.50 & $  0.85\pm 0.09$ \\
 & & & &   16.50 & $  0.94\pm 0.10$  & 29.50 & $  1.00\pm 0.11$  & 35.00 & $  1.03\pm 0.11$ \\
 
 2016 Feb 25.6 & 57443.6 &  760.6 & C &  1.26 & $<  0.92\pm 0.30$ &  1.74 & $<  0.59\pm 0.15$ &  5.00 & $  0.28\pm 0.03$ \\
 & & & &    7.00 & $  0.50\pm 0.03$ & 13.50 & $  0.74\pm 0.08$  & 16.50 & $  0.80\pm 0.08$ \\
 & & & &   29.50 & $  0.79\pm 0.08$ & 35.00 & $  0.77\pm 0.08$ \\
 
 2016 Apr 3.5 & 57481.5 &  798.5 & C & 1.26 & $<  0.83\pm 0.28$ &  1.74 & $<  0.53\pm 0.14$  &  5.00 & $  0.33\pm 0.03$ \\
 & & & &   7.00 & $  0.49\pm 0.03$ & 13.50 & $  0.65\pm 0.07$  & 16.50 & $  0.72\pm 0.07$ \\
 & & & &  29.50 & $  0.65\pm 0.07$ & 35.00 & $  0.65\pm 0.07$ \\

 2016 Jun 5.3 &  57544.3 &  861.3 & B &1.26 & $<  0.61\pm 0.17$  &  1.74 & $<  0.39\pm 0.08$ &  5.00 & $  0.31\pm 0.02$ \\
 & & & &   7.00 & $  0.42\pm 0.03$ & 13.50 & $  0.53\pm 0.06$ & 16.50 & $  0.53\pm 0.06$ \\
 & & & &  29.50 & $  0.43\pm 0.06$  & 35.00 & $  0.38\pm 0.06$ \\

 2016 Aug 12.6 & 57612.6 &  929.6 & B & 1.26 & $<  0.43\pm 0.14$ &  1.74 & $<  0.32\pm 0.08$  &  5.00 & $  0.34\pm 0.03$ \\
 & & & &   7.00 & $  0.42\pm 0.03$ & 13.50 & $  0.43\pm 0.05$  & 16.50 & $  0.42\pm 0.05$ \\
 & & & &  29.50 & $<  0.18\pm 0.06$  & 35.00 & $<  0.24\pm 0.06$ \\
 
 2016 Oct 21.0 & 57682.0 &  999.0 & A & 1.26 & $<  0.35\pm 0.08$ &  1.74 & $<  0.21\pm 0.04$  &  5.00 & $  0.31\pm 0.02$ \\
 & & & &   7.00 & $  0.33\pm 0.02$ & 13.50 & $  0.37\pm 0.04$ & 16.50 & $  0.35\pm 0.04$ \\
 & & & &  29.50 & $  0.37\pm 0.07$ & 35.00 & $  0.49\pm 0.08$ \\
 
 2017 Jan 13.7 & 57766.7 & 1083.7 & A & 1.26 & $<  0.20\pm 0.06$ &  1.74 & $<  0.12\pm 0.04$  &  5.00 & $  0.26\pm 0.02$ \\
 & & & &   7.00 & $  0.31\pm 0.02$ & 13.50 & $  0.26\pm 0.03$ & 16.50 & $  0.25\pm 0.03$ \\
 & & & &  29.50 & $  0.32\pm 0.07$ & 35.00 & $  0.29\pm 0.10$ \\

 2017 May 4.4 & 57877.4 & 1194.4 & D & 1.26 & $<  0.36\pm 0.12$  &  1.74 & $  0.33\pm 0.09$  &  5.00 & $  0.22\pm 0.02$ \\
 & & & &   7.00 & $  0.27\pm 0.02$ & 13.50 & $  0.23\pm 0.03$ & 16.50 & $  0.25\pm 0.03$ \\
 & & & &  29.50 & $  0.24\pm 0.03$ & 35.00 & $  0.27\pm 0.05$ \\
 
 2017 Jul 9.3 & 57943.3 & 1260.3 & C & 1.26 & $<  0.27\pm 0.09$  &  1.74 & $  0.22\pm 0.06$  &  5.00 & $  0.17\pm 0.02$ \\
 & & & &   7.00 & $  0.19\pm 0.02$ \\
 
 2017 Jul 30.2 & 57964.2 & 1281.2 & C &13.50 & $  0.12\pm 0.02$ & 16.50 & $  0.14\pm 0.02$ & 29.50 & $<  0.14\pm 0.05$ \\
 & & & &  35.00 & $<  0.12\pm 0.04$ \\
 
 2017 Aug 22.2 & 57987.2 & 1304.2 & C &  1.26 & $<  0.22\pm 0.07$ &  1.74 & $  0.14\pm 0.04$ &  5.00 & $  0.19\pm 0.02$ \\
  & & & &   7.00 & $  0.19\pm 0.02$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2014 Jan 26, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v2659cyg}
VLA Observations of V2659~Cyg}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata

 2014 Apr 5.4 & 56752.4 &    6.4 & A & 4.55 & $<  0.03\pm 0.01$             
 &  7.38 & $<  0.04\pm 0.01$ & 29.50 & $<  0.12\pm 0.03$ & 35.00 & $<  0.12\pm 0.04$ \\             
                                   
 2015 Apr 22.4 & 56769.4 &   23.4 & A  & 4.55 & $<  0.04\pm 0.01$                                               
  &  7.38 & $<  0.04\pm 0.01$ 
 & 29.50 & $<  0.06\pm 0.02$                                              
& 35.00 & $<  0.07\pm 0.02$ \\        
                                        
 2015 May 10.4 & 56787.4 &  41.4 & A & 4.55 & $<  0.06\pm 0.01$                                                
&  7.38 & $<  0.03\pm 0.01$                                                
& 29.50 & $<  0.07\pm 0.02$                                                
& 35.00 & $<  0.08\pm 0.02$ \\      
                                       
2014 May 18.3 & 56795.3 &   49.3 & A & 4.55 & $<  0.05\pm 0.01$                                         
&  7.38 & $<  0.06\pm 0.01$                                               
& 29.50 & $  0.07\pm 0.02$                                                
 & 35.00 & $  0.08\pm 0.02$ \\           
                                      
 2015 May 24.4 & 56801.4 &   55.4 & A & 4.55 & $<  0.03\pm 0.01$                                              
 &  7.38 & $  0.05\pm 0.01$                                                 
 & 29.50 & $  0.13\pm 0.02$                                               
 & 35.00 & $  0.15\pm 0.02$ \\     
 
2014 Jun 15.2 & 56823.2 &   77.2 & AD &  4.55 & $<  0.12\pm 0.02$                                                
&  7.38 & $  0.08\pm 0.01$                                                
 & 13.50 & $  0.13\pm 0.01$                                                 
& 17.40 & $  0.13\pm 0.02$ \\
  & & & &    29.50 & $  0.25\pm 0.03$                                                
& 35.00 & $  0.34\pm 0.04$ \\   
                                              
 2014 Jul 2.2 & 56840.2 &   94.2 & D  & 4.55 & $  0.10\pm 0.03$                                                
&  7.38 & $  0.09\pm 0.01$                                                
& 13.50 & $  0.16\pm 0.02$                                                
& 17.40 & $  0.22\pm 0.02$ \\                                                
  & & & &    28.20 & $  0.40\pm 0.08$                                                
& 36.50 & $  0.52\pm 0.06$ \\    
                                             
 2014 Jul 19.6 & 56857.6 &  111.6 & D & 4.55 & $  0.10\pm 0.02$                                                
&  7.38 & $  0.12\pm 0.01$                                                 
& 13.50 & $  0.16\pm 0.02$                                                 
& 17.40 & $  0.27\pm 0.03$ \\                                                
  & & & &    28.20 & $  0.58\pm 0.07$                                                
 & 36.50 & $  0.82\pm 0.09$ \\     
                                            
 2014 Jul 24.4 & 56862.4 &  116.4 & D & 4.55 & $<  0.19\pm 0.03$                                                
&  7.38 & $  0.13\pm 0.01$                                                
& 13.50 & $  0.23\pm 0.03$                                                 
& 17.40 & $  0.28\pm 0.03$ \\                                                
  & & & &    28.20 & $  0.57\pm 0.06$    
& 36.50 & $  0.92\pm 0.10$ \\              
                                  
2014 Aug 8.3 & 56877.3 &  131.3 & D  & 4.55 & $  0.09\pm 0.03$                                               
&  7.38 & $  0.12\pm 0.01$                                                
& 13.50 & $  0.21\pm 0.02$                                                 
& 17.40 & $  0.34\pm 0.04$ \\                                                
  & & & &    28.20 & $  0.84\pm 0.09$                                                 
& 36.50 & $  1.29\pm 0.13$ \\         
                                        
 2014 Aug 21.3 & 56890.3 &  144.3 & D & 4.55 & $  0.12\pm 0.04$                                                 
&  7.38 & $  0.09\pm 0.01$                                                 
& 13.50 & $  0.25\pm 0.03$                                                 
& 17.40 & $  0.39\pm 0.12$ \\                                                
  & & & &    28.20 & $  0.81\pm 0.09$                                                
& 36.50 & $  1.27\pm 0.13$ \\     
                                            
 2014 Sep 6.2 & 56906.2 &  160.2 & D & 4.55 & $  0.15\pm 0.03$                                                 
&  7.38 & $  0.14\pm 0.01$                                                 
& 13.50 & $  0.39\pm 0.04$                                                 
& 17.40 & $  0.64\pm 0.07$ \\                                                
  & & & &    28.20 & $  1.59\pm 0.16$                                                 
& 36.50 & $  2.42\pm 0.24$ \\       
                                          
 2014 Sep 23.9 & 56923.9 &  177.9 & CD &  1.26 & $<  1.51\pm 0.34$                                                
&  1.84 & $<  2.37\pm 0.59$                                                
&  4.55 & $  0.22\pm 0.04$                                                 
&  7.38 & $  0.21\pm 0.02$ \\      
                                          
2014 Sep 25.2 & 56925.2 &  179.2 & CD & 13.50 & $  0.55\pm 0.06$                                                 
& 17.40 & $  0.83\pm 0.08$                                                 
& 28.20 & $  2.27\pm 0.23$                                                 
 & 36.50 & $  3.21\pm 0.32$ \\      
                                           
 2014 Oct 9.9 & 56939.9 &  193.9 & C & 1.26 & $<  0.75\pm 0.25$                                               
&  1.84 & $<  0.71\pm 0.15$                                               
&  4.55 & $  0.14\pm 0.02$                                                 
&  7.38 & $  0.16\pm 0.01$ \\   
                                              
 2014 Oct 10.1 & 56940.1 &  194.1 & C & 13.50 & $  0.71\pm 0.07$                                                
 & 17.40 & $  1.15\pm 0.18$ 
& 28.20 & $  2.94\pm 0.30$                                                 
 & 36.50 & $  4.37\pm 0.44$ \\
                                                 
 2014 Nov 7.1 & 56968.1 &  222.1 & C &  13.50 & $  1.95\pm 0.20$                                              
& 17.40 & $  1.94\pm 0.19$                                                 
& 28.20 & $  4.64\pm 0.47$                                                 
& 36.50 & $  6.99\pm 0.70$ \\         
                                        
 2014 Nov 8.1 & 56969.1 &  223.1 & C & 1.26 & $<  0.92\pm 0.24$                                              
&  1.84 & $  0.35\pm 0.10$                                                 
&  4.55 & $  0.16\pm 0.02$                                                
  &  7.38 & $  0.39\pm 0.02$ \\       
                                          
 2014 Dec 6.0 & 56997.0 &  251.0 & C & 1.26 & $<  0.80\pm 0.15$                                                
&  1.80 & $<  0.40\pm 0.10$                                               
 &  4.55 & $  0.31\pm 0.02$                                                 
 &  7.38 & $  0.58\pm 0.03$ \\        
                                         
 2014 Dec 13.0 & 57004.0 &  258.0 & C &13.50 & $  1.88\pm 0.19$                                                 
& 17.40 & $  2.86\pm 0.29$                                                 
& 28.20 & $  6.21\pm 0.62$                                                 
& 36.50 & $  9.08\pm 0.91$ \\   
                                              
 2015 Jan 16.9 & 57038.9 &  292.9 & BC & 1.26 & $<  0.46\pm 0.15$                                                
&  1.80 & $<  0.43\pm 0.11$                                                
&  4.55 & $  0.39\pm 0.02$                                                
 &  7.38 & $  0.87\pm 0.04$ \\                                                
  & & & &    13.50 & $  2.54\pm 0.25$                                                
& 17.40 & $  3.93\pm 0.39$                                                 
& 28.20 & $  8.80\pm 0.88$                                                 
 & 36.50 & $ 13.20\pm 1.32$ \\                      
                           
 2015 Feb 14.6 & 57067.6 &  321.6 & B & 13.50 & $  2.75\pm 0.28$                                                
& 17.40 & $  4.16\pm 0.42$                                                 
& 28.20 & $  8.56\pm 0.86$                                               
 & 36.50 & $ 12.10\pm 1.21$ \\                                                

2015 Feb 14.8 &  57067.8 &  321.8 & B & 1.26 & $<  0.25\pm 0.08$                                                
&  1.74 & $<  0.18\pm 0.04$                                                
 &  4.55 & $  0.46\pm 0.03$                                                 
 &  7.38 & $  1.03\pm 0.05$ \\         
                                        
 2015 Mar 14.5 & 57095.5 &  349.5 & B & 13.50 & $  3.09\pm 0.31$                                                 
& 17.40 & $  4.56\pm 0.46$                                                 
 & 28.20 & $  9.41\pm 0.94$                                                
& 36.50 & $ 13.60\pm 1.36$ \\     
                                            
 2015 Mar 14.7 & 57095.7 &  349.7 & B & 1.26 & $<  0.29\pm 0.08$                                                
&  1.74 & $<  0.20\pm 0.04$                                                
 &  4.55 & $  0.52\pm 0.03$                                                 
 &  7.38 & $  1.14\pm 0.06$ \\       
                                          
 2015 Apr 17.6 & 57129.6 &  383.6 & B & 13.50 & $  3.29\pm 0.33$                                                
& 17.40 & $  4.79\pm 0.48$                                                
 & 28.20 & $  9.49\pm 0.95$                                                 
 & 36.50 & $ 13.20\pm 1.32$ \\  
                                               
 2015 Apr 18.7 & 57130.7 &  384.7 & B & 1.26 & $<  0.29\pm 0.08$                                               
 &  1.74 & $  0.15\pm 0.05$                                                 
 &  4.55 & $  0.60\pm 0.03$                                                 
&  7.38 & $  1.31\pm 0.07$ \\   
                                              
 2015 Jul 26.3 & 57229.3 &  483.3 & A & 1.26 & $<  0.28\pm 0.05$                                              
 &  1.74 & $  0.15\pm 0.04$                                                 
 &  5.00 & $  0.73\pm 0.04$                                                 
&  7.00 & $  1.18\pm 0.06$ \\                                                
  & & & &    13.50 & $  3.25\pm 0.33$                                                 
& 16.50 & $  4.15\pm 0.42$                                                 
 & 29.50 & $  8.95\pm 0.90$                                                
 & 35.00 & $ 10.10\pm 1.01$ \\      
                                           
2015 Nov 20.0 & 57346.0 &  600.0 & D &  5.00 & $  0.95\pm 0.06$   &  7.00 & $  1.40\pm 0.07$   & 13.50 & $  3.18\pm 0.32$  & 16.50 & $  3.90\pm 0.39$ \\
   & & & &    29.50 & $  6.22\pm 0.62$  & 35.00 & $  6.58\pm 0.66$ \\
 
 2016 Jan 10.9 & 57397.9 &  651.9 & CD & 5.00 & $  0.96\pm 0.05$   &  7.00 & $  1.47\pm 0.07$ & 13.50 & $  3.11\pm 0.31$ & 16.50 & $  3.65\pm 0.37$ \\
   & & & &    29.50 & $  5.46\pm 0.55$  & 35.00 & $  5.46\pm 0.55$ \\
 
2016 Apr 2.7 & 57480.7 &  734.7 & C & 1.26 & $<  0.83\pm 0.27$  &  1.74 & $<  0.57\pm 0.11$  &  5.00 & $  0.90\pm 0.05$  &  7.00 & $  1.46\pm 0.07$ \\
  & & & &    13.50 & $  2.94\pm 0.29$  & 16.50 & $  3.32\pm 0.33$  & 29.50 & $  4.32\pm 0.43$  & 35.00 & $  4.51\pm 0.45$ \\
 
 2016 Jul 12.4 & 57581.4 &  835.4 & B & 1.26 & $<  0.35\pm 0.10$  &  1.74 & $  0.43\pm 0.08$  &  5.00 & $  0.89\pm 0.05$ &  7.00 & $  1.34\pm 0.07$ \\
  & & & &    13.50 & $  2.17\pm 0.22$ & 16.50 & $  2.38\pm 0.24$  & 29.50 & $  3.04\pm 0.31$  & 35.00 & $  3.18\pm 0.32$ \\
 
 2016 Oct 19.1 & 57680.1 &  934.1 & A & 1.26 & $<  0.17\pm 0.03$ &  1.74 & $  0.32\pm 0.04$ &  5.00 & $  0.96\pm 0.05$ &  7.00 & $  1.12\pm 0.06$ \\
  & & & &    13.50 & $  1.57\pm 0.16$  & 16.50 & $  2.00\pm 0.20$  & 29.50 & $  2.09\pm 0.21$ & 35.00 & $  2.04\pm 0.21$ \\
 
 2016 Dec 5.0 & 57727.0 &  981.0 & A & 1.26 & $  0.15\pm 0.04$  &  1.74 & $  0.24\pm 0.03$ &  5.00 & $  0.90\pm 0.05$ &  7.00 & $  1.05\pm 0.05$ \\
  & & & &    13.50 & $  1.36\pm 0.14$  & 16.50 & $  1.43\pm 0.14$  & 29.50 & $  1.69\pm 0.17$  & 35.00 & $  1.72\pm 0.17$ \\
 
 2017 Jan 17.6 & 57770.6 & 1024.6 & A &  1.26 & $  0.16\pm 0.04$ &  1.74 & $  0.26\pm 0.04$  &  5.00 & $  0.97\pm 0.05$  &  7.00 & $  1.05\pm 0.05$ \\
   & & & &    13.50 & $  1.21\pm 0.12$  & 16.50 & $  1.34\pm 0.13$  & 29.50 & $  1.70\pm 0.17$ & 35.00 & $  1.83\pm 0.19$ \\

 2017 Apr 22.6 & 57865.6 & 1119.6 & D & 1.26 &  $<  2.49\pm 0.80$  &  1.74 & $<  1.28\pm 0.29$  &  5.00 & $  0.85\pm 0.05$  &  7.00 & $  1.02\pm 0.05$ \\
   & & & &    13.50 & $  1.24\pm 0.12$ & 16.50 & $  1.27\pm 0.13$  & 29.50 & $  1.28\pm 0.13$  & 35.00 & $  1.36\pm 0.14$ \\
 
2017 Jul 8.2 &  57942.2 & 1196.2 & C & 1.26 & $<  1.27\pm 0.29$  &  1.74 & $  0.54\pm 0.13$ &  5.00 & $  0.72\pm 0.04$ &  7.00 & $  0.84\pm 0.04$ \\
  & & & &   13.50 & $  0.91\pm 0.09$  & 16.50 & $  0.83\pm 0.08$ & 29.50 & $  0.73\pm 0.08$ & 35.00 & $  0.72\pm 0.08$ \\
  
 2018 Apr 25.3 &  58233.3 & 1487.3 & A &  1.26 & $  0.19\pm 0.05$  
 &  1.74 & $  0.21\pm 0.04$  
 & 5.00 & $  0.51\pm 0.05$  
&  7.00 & $  0.50\pm 0.05$ \\
  & & & &  13.50 & $  0.47\pm 0.06$  
& 16.50 & $  0.45\pm 0.06$  
 & 29.50 & $  0.46\pm 0.14$  
& 35.00 & $  0.50\pm 0.17$ \\
 
 2018 Sep 27.9 & 58388.9 & 1642.9 & D &  1.26 & $<  0.85\pm 0.16$  
 &  1.74 & $<  0.45\pm 0.08$  
 &  5.00 & $  0.34\pm 0.03$  
&  7.00 & $  0.35\pm 0.03$ \\
  & & & &  13.50 & $  0.34\pm 0.04$  
 & 16.50 & $  0.33\pm 0.04$  
 & 29.50 & $  0.33\pm 0.06$  
 & 35.00 & $  0.26\pm 0.07$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2014 Mar 30, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v5667sgr}
VLA Observations of V5667~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata

2015 Feb 19.6 & 57072.6 &    7.6 & B & 5.00 & $<  0.03\pm 0.01$                                                                   
 &  7.00 & $<  0.03\pm 0.01$                                                                    
& 29.50 & $<  0.06\pm 0.02$                                                                    
& 35.00 & $<  0.07\pm 0.02$ \\  
                                                                  
 2015 Mar 4.6 & 57085.6 &   20.6 & B & 5.00 & $<  0.03\pm 0.01$                                                                    
&  7.00 & $<  0.03\pm 0.01$                                                                    
& 29.50 & $<  0.09\pm 0.02$                                                                    
& 35.00 & $<  0.08\pm 0.03$ \\         
                                                           
 2015 Mar 26.5 & 57107.5 &   42.5 & B &  1.26 & $<  0.43\pm 0.09$                                                                    
&  1.80 & $<  0.15\pm 0.04$                                                                    
&  5.00 & $<  0.03\pm 0.01$                                                                   
 &  7.00 & $<  0.03\pm 0.01$ \\                                                                   
   & & & & 29.50 & $<  0.07\pm 0.02$                                                                    
 & 35.00 & $<  0.07\pm 0.02$ \\  
                                                                  
 2015 Apr 21.4 & 57133.4 &   68.4 & B &  1.26 & $<  0.34\pm 0.11$                                                                   
&  1.80 & $<  0.19\pm 0.05$                                                                   
 &  5.00 & $<  0.03\pm 0.01$                                                                   
 &  7.00 & $<  0.05\pm 0.01$ \\                                                                   
   & & & & 29.50 & $  0.13\pm 0.03$                                                                     
 & 35.00 & $  0.11\pm 0.03$ \\          
                                                           
 2015 May 16.3 & 57158.3 &   93.3 & AB & 4.55 & $<  0.06\pm 0.02$                                                                   
&  7.38 & $<  0.07\pm 0.02$                                                                   
 & 13.50 & $<  0.08\pm 0.01$                                                                    
 & 16.50 & $<  0.09\pm 0.02$ \\                                                                   
   & & & & 29.50 & $<  0.10\pm 0.03$                                                                    
 & 35.00 & $<  0.11\pm 0.04$ \\    
                                                                
 2015 Jun 14.2 &57187.2 &  122.2 & AB &  5.00 & $<  0.05\pm 0.02$                                                                    
 &  7.00 & $<  0.08\pm 0.02$                                                                    
& 13.50 & $  0.10\pm 0.02$                                                                 
 & 16.50 & $  0.19\pm 0.03$ \\                                                                    
   & & & & 29.50 & $  0.36\pm 0.06$                                                                    
   & 35.00 & $  0.40\pm 0.07$ \\                  
                                                   
 2015 Aug 15.1 & 57249.1 &  184.1 & A &  5.00 & $  0.09\pm 0.02$                                                                     
&  7.00 & $  0.13\pm 0.02$                                                                     
& 13.50 & $  0.44\pm 0.05$                                                                    
& 16.50 & $  0.59\pm 0.06$ \\        
                                                             
 2015 Sep 28.6 & 57292.6 &  227.6 & AD &  1.26 & $<  0.44\pm 0.13$                                                                   
 &  1.80 & $<  0.83\pm 0.17$                                                                    
 &  5.00 & $  0.08\pm 0.01$                                                                     
 &  7.00 & $  0.25\pm 0.02$ \\                                                                    
    & & & & 13.50 & $  0.70\pm 0.07$                                                                     
& 16.50 & $  0.97\pm 0.10$                                                                    
 & 29.50 & $  2.46\pm 0.25$                                                                    
 & 35.00 & $  2.98\pm 0.32$ \\           
                                                          
 2015 Nov 7.8 & 57333.8 &  268.8 & D &  1.42 & $<  1.47\pm 0.49$                                                                    
 &  1.80 & $<  0.56\pm 0.17$                                                                    
&  5.00 & $  0.21\pm 0.03$                                                                     
 &  7.00 & $  0.38\pm 0.02$ \\                                                                    
   & & & & 13.50 & $  1.03\pm 0.10$                                                                    
 & 16.50 & $  1.32\pm 0.13$                                                                     
& 29.50 & $  3.63\pm 0.37$                                                                    
 & 35.00 & $  4.82\pm 0.48$ \\    
                                                                 
 2015 Dec 19.8 & 57375.8 &  310.8 & D &  5.00 & $  0.25\pm 0.05$                                                                    
&  7.00 & $  0.45\pm 0.04$                                                                     
& 13.50 & $  1.27\pm 0.13$                                                                     
 & 16.50 & $  1.73\pm 0.17$ \\                                                                    
   & & & & 29.50 & $  4.29\pm 0.43$                                                                    
& 35.00 & $  5.64\pm 0.57$ \\     
                                                                
 2016 Jan 23.7 & 57410.7 &  345.7 & CD &  5.00 & $  0.33\pm 0.02$                                                                     
 &  7.00 & $  0.53\pm 0.03$                                                                    
 & 13.50 & $  1.45\pm 0.15$                                                                    
 & 16.50 & $  1.93\pm 0.19$ \\                                                                    
    & & & & 29.50 & $  4.93\pm 0.49$                                                                    
 & 35.00 & $  6.34\pm 0.64$ \\         
                                                                                          
 2016 Feb 25.6 & 57443.6 &  378.6 & C &  1.26 & $<  1.08\pm 0.33$                                                                    
&  1.74 & $<  0.53\pm 0.11$                                                                    
&  5.00 & $  0.37\pm 0.03$                                                                    
 &  7.00 & $  0.60\pm 0.03$ \\                                                                    
   & & & & 13.50 & $  1.70\pm 0.17$                                                                     
& 16.50 & $  2.27\pm 0.23$                                                                     
 & 29.50 & $  5.80\pm 0.58$                                                                   
 & 35.00 & $  7.49\pm 0.75$ \\      
                                                               
 2016 Apr 3.5 & 57481.5 &  416.5 & C &  1.26 & $<  0.73\pm 0.23$                                                                   
&  1.74 & $<  0.54\pm 0.12$                                                                    
 &  5.00 & $  0.45\pm 0.03$                                                                     
 &  7.00 & $  0.70\pm 0.04$ \\                                                                    
   & & & & 13.50 & $  1.98\pm 0.20$                                                                     
& 16.50 & $  2.60\pm 0.26$                                                                     
 & 29.50 & $  6.45\pm 0.65$                                                                     
 & 35.00 & $  8.30\pm 0.83$ \\  
                                                                   
 2016 Jun 5.3 & 57544.3 &  479.3 & B &  1.26 & $<  0.62\pm 0.16$                                                                   
 &  1.74 & $<  0.37\pm 0.07$                                                                    
&  5.00 & $  0.51\pm 0.03$                                                                     
&  7.00 & $  0.82\pm 0.04$ \\                                                                    
   & & & & 13.50 & $  2.38\pm 0.24$                                                                     
& 16.50 & $  3.14\pm 0.31$ 
 & 29.50 & $  7.07\pm 0.71$ 
& 35.00 & $  8.41\pm 0.84$ \\
 
  2016 Aug 12.3 & 57612.6 &  547.6 &  B & 1.26 & $<  0.55\pm 0.15$ 
 &  1.74 & $<  0.34\pm 0.06$ 
&  5.00 & $  0.60\pm 0.04$ 
&  7.00 & $  1.02\pm 0.05$ \\
   & & & & 13.50 & $  2.88\pm 0.29$ 
& 16.50 & $  3.82\pm 0.38$ 
 & 29.50 & $  6.79\pm 0.68$ 
& 35.00 & $  6.93\pm 0.70$ \\
 
 2016 Dec 4.8 & 57726.8 &  661.8 & A & 1.26 & $<  0.57\pm 0.10$ 
&  1.74 & $  0.21\pm 0.04$ 
 &  5.00 & $  1.13\pm 0.06$ 
&  7.00 & $  1.26\pm 0.06$ \\
   & & & & 13.50 & $  3.21\pm 0.32$ 
 & 16.50 & $  4.16\pm 0.42$ 
 & 29.50 & $  8.57\pm 0.86$ 
 & 35.00 & $ 10.25\pm 1.03$ \\
 
 2017 Jan 27.6 & 57780.6 &  715.6 & AD &  1.26 & $<  0.31\pm 0.05$ 
  &  1.74 & $  0.18\pm 0.05$ 
&  5.00 & $  1.22\pm 0.06$ 
&  7.00 & $  1.44\pm 0.07$ \\
   & & & & 13.50 & $  3.59\pm 0.36$ 
& 16.50 & $  4.51\pm 0.45$ 
 & 29.50 & $  8.93\pm 0.89$ 
 & 35.00 & $  9.97\pm 1.00$ \\
 
 2017 Apr 26.4 & 57869.4 &  804.4 & D &  1.26 & $<  1.64\pm 0.55$ 
 &  1.74 & $<  0.46\pm 0.15$ 
 &  5.00 & $  0.93\pm 0.05$ 
 &  7.00 & $  1.57\pm 0.08$ \\
 
 2017 May 2.5 & 57875.5 &  810.5 & D & 13.50 & $  4.23\pm 0.42$ 
 & 16.50 & $  5.25\pm 0.52$ 
 & 29.50 & $  9.18\pm 0.92$ 
& 35.00 & $ 10.37\pm 1.04$ \\
 
 2017 Jul 6.2 & 57940.2 &  875.2 & C & 1.26 & $<  0.92\pm 0.31$ 
 &  1.74 & $<  0.48\pm 0.09$ 
 &  5.00 & $  1.08\pm 0.06$ 
&  7.00 & $  1.81\pm 0.09$ \\
   & & & &  13.50 & $  4.21\pm 0.42$ 
& 16.50 & $  5.08\pm 0.51$ 
 & 29.50 & $  8.04\pm 0.80$ 
 & 35.00 & $  8.30\pm 0.83$ \\

 2017 Aug 17.2 & 57982.2 &  917.2 & C & 13.50 & $  4.35\pm 0.44$ 
& 16.50 & $  5.25\pm 0.53$ 
& 29.50 & $  7.89\pm 0.79$ 
 & 35.00 & $  8.23\pm 0.82$ \\
 
 2017 Nov 4.9 & 58061.9 &  996.9 & B & 1.26 & $<  0.56\pm 0.14$ 
 &  1.74 & $  0.35\pm 0.06$ 
&  5.00 & $  1.23\pm 0.06$  &  7.00 & $  2.08\pm 0.11$ \\
 
 2017 Nov 19.9 & 58076.9 & 1011.9 & B & 13.50 & $  4.14\pm 0.41$ 
 & 16.50 & $  4.88\pm 0.49$ 
& 29.50 & $  6.57\pm 0.66$ 
 & 35.00 & $  6.90\pm 0.69$ \\
 
 2018 Jan 21.6 &58139.6 & 1074.6 & B & 1.26 & $<  0.41\pm 0.13$ 
 &  1.74 & $<  0.32\pm 0.06$ 
&  5.00 & $  1.29\pm 0.07$ 
 &  7.00 & $  2.11\pm 0.11$ \\
 
 2018 Jan 22.6 & 58140.6 & 1075.6 & B & 13.50 & $  3.80\pm 0.38$ 
 & 16.50 & $  4.34\pm 0.43$ 
 & 29.50 & $  5.87\pm 0.59$ 
 & 35.00 & $  6.17\pm 0.62$ \\
 
 2018 Apr 26.3 & 58234.3 & 1169.3 & A & 1.26 & $  0.20\pm 0.05$ 
 &  1.74 & $  0.35\pm 0.03$ 
 &  5.00 & $  1.30\pm 0.07$ 
 &  7.00 & $  2.08\pm 0.10$ \\
    & & & &  13.50 & $  3.62\pm 0.36$ 
 & 16.50 & $  4.04\pm 0.40$
& 29.50 & $  5.58\pm 0.56$ 
 & 35.00 & $  5.83\pm 0.59$ \\
 
 2018 Sep 11.0 &58372.0 & 1307.0 & D &  1.26 & $<  1.41\pm 0.47$ &  1.74 & $<  0.70\pm 0.16$ 
 &  5.00 & $  1.62\pm 0.08$ 
 &  7.00 & $  2.36\pm 0.12$ \\
   & & & &  13.50 & $  3.56\pm 0.36$ 
& 16.50 & $  3.84\pm 0.38$ 
 & 29.50 & $  3.95\pm 0.40$ 
& 35.00 & $  3.85\pm 0.39$ \\
 
 2018 Nov 15.8 & 58437.8 & 1372.8 & CD &  1.26 & $<  1.08\pm 0.36$ 
 &  1.74 & $<  0.64\pm 0.13$ 
&  5.00 & $  1.59\pm 0.30$ 
&  7.00 & $  2.05\pm 0.10$ \\
   & & & &  13.50 & $  3.22\pm 0.32$ 
& 16.50 & $  3.45\pm 0.35$ 
 & 29.50 & $  4.25\pm 0.43$ 
& 35.00 & $  4.32\pm 0.43$ \\
 
 2019 Jan 17.6 & 58500.6 & 1435.6 & C &  1.26 & $  0.37\pm 0.12$ 
 &  1.74 & $<  0.34\pm 0.08$ 
 &  5.00 & $  1.57\pm 0.08$ 
 &  7.00 & $  2.15\pm 0.11$ \\
    & & & &  13.50 & $  2.91\pm 0.29$ 
 & 16.50 & $  3.13\pm 0.31$ 
& 29.50 & $  3.69\pm 0.37$ 
 & 35.00 & $  3.74\pm 0.38$ \\
 
 2019 Apr 16.4 & 58589.4 & 1524.4 & B & 13.50 & $  2.79\pm 0.28$ 
 & 16.50 & $  2.77\pm 0.28$ 
 & 29.50 & $  2.74\pm 0.28$ 
 & 35.00 & $  2.73\pm 0.28$ \\
 
2019 Apr 23.0 &  58596.5 & 1531.5 & B &  1.26 & $<  0.26\pm 0.09$ 
&  1.74 & $  0.49\pm 0.06$ 
 &  5.00 & $  1.59\pm 0.08$ 
 &  7.00 & $  2.18\pm 0.11$ \\
 
 2019 Oct 2.5 & 58758.0 & 1693.0 & A &  1.26 & $<  0.41\pm 0.13$ 
 &  1.74 & $  0.41\pm 0.11$ 
 &  5.00 & $  1.30\pm 0.07$ 
 &  7.00 & $  1.38\pm 0.07$ \\
 
 2019 Dec 15.5 & 58832.5 & 1767.5 & D &  1.26 & $<  0.60\pm 0.20$ 
&  1.74 & $<  0.53\pm 0.11$ 
  &  5.00 & $  1.24\pm 0.07$ 
 &  7.00 & $  1.91\pm 0.10$ \\
 
 2019 Dec 22.8 & 58839.8 & 1774.8 & D &  13.50 & $  1.78\pm 0.18$ 
 & 16.50 & $  1.82\pm 0.18$ 
& 29.50 & $  1.49\pm 0.16$ 
 & 35.00 & $  1.50\pm 0.16$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2015 Feb 12, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v5668sgr}
VLA Observations of V5668~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata
2015 Mar 17.5 &  57098.5 &    2.5 &B & 1.26 & $<  1.05\pm 0.23$                                                                                                   
&  1.74 & $<  0.33\pm 0.11$                                                                                                    
&  5.00 & $<  0.04\pm 0.01$                                                                                                    
 &  7.00 & $<  0.03\pm 0.01$ \\                                                                                                   
    & & & &    29.50 & $<  0.25\pm 0.08$                                                                                               
    & 35.00 & $<  0.13\pm 0.04$ \\    
                                                                                                
2015 Mar 26.5 & 57107.5 &   11.5 & B & 1.26 & $<  0.52\pm 0.16$                                                                                                    
&  1.80 & $<  0.33\pm 0.07$                                                                                                    
&  5.00 & $<  0.04\pm 0.01$                                                                                                    
 &  7.00 & $<  0.04\pm 0.01$ \\                                                                                                   
    & & & &  29.50 & $<  0.08\pm 0.03$                                                                                                   
& 35.00 & $<  0.09\pm 0.03$ \\     
                                                                                               
 2015 Apr 7.4 & 57119.4 &   23.4 & B & 1.26 & $<  0.79\pm 0.26$                                                                                                    
&  1.74 & $<  0.24\pm 0.08$                                                                                                    
&  5.00 & $<  0.07\pm 0.01$                                                                                                    
&  7.00 & $<  0.06\pm 0.01$ \\                                                                                                   
    & & & &  29.50 & $  0.12\pm 0.03$                                                                                                    
& 35.00 & $<  0.14\pm 0.04$ \\             
                                                                                       
 2015 Apr 21.4 & 57133.4 &  37.4 & B &  1.26 & $<  1.02\pm 0.25$                                                                                                    
 &  1.77 & $<  0.23\pm 0.07$                                                                                                   
&  5.00 & $<  0.06\pm 0.01$                                                                                                 
&  7.00 & $  0.06\pm 0.01$ \\                                                                                                    
    & & & &  29.50 & $  0.52\pm 0.06$                                                                                                    
 & 35.00 & $  0.57\pm 0.07$ \\    
                                                                                                 
 2015 May 16.3 & 57158.3 &   62.3 & AB &  4.55 & $  0.22\pm 0.03$                                                                                                    
&  7.38 & $  0.40\pm 0.03$                                                                                                   
& 13.50 & $  0.61\pm 0.06$                                                                                                    
 & 16.50 & $  0.70\pm 0.07$ \\                                                                                                    
     & & & &  29.50 & $<  0.17\pm 0.04$                                                                                                   
& 35.00 & $<  0.20\pm 0.05$ \\    
                                                                                                
 2015 Jun 14.2 & 57187.2 &   91.2 & AB &  1.26 & $<  0.65\pm 0.20$                                                                                                  
 &  1.80 & $<  0.31\pm 0.08$                                                                                                    
 &  5.00 & $  0.57\pm 0.03$                                                                                                     
 &  7.00 & $  0.84\pm 0.05$ \\                                                                                                    
     & & & &  13.50 & $  2.24\pm 0.22$                                                                                                     
& 16.50 & $  3.05\pm 0.31$                                                                                                     
 & 29.50 & $  2.99\pm 0.32$                                                                                                    
 & 35.00 & $  2.87\pm 0.32$ \\           
                                                                                          
 2015 Aug 15.1 & 57249.1 &  153.1 & A &  1.26 & $<  0.66\pm 0.19$                                                                                                   
 &  1.80 & $  0.55\pm 0.10$                                                                                                     
 &  5.00 & $  1.75\pm 0.09$                                                                                                     
 &  7.00 & $  2.74\pm 0.14$ \\                                                                                                    
    & & & &  13.50 & $  7.46\pm 0.75$                                                                                                     
& 16.50 & $  9.21\pm 0.92$ \\  
                                                                                                   
 2015 Sep 28.6 & 57292.6 &  196.6 & AD & 1.26 & $  1.24\pm 0.21$                                                                                                    
&  1.80 & $  1.64\pm 0.13$                                                                                                     
 &  5.00 & $  5.11\pm 0.26$                                                                                                    
&  7.00 & $  8.27\pm 0.41$ \\                                                                                                    
     & & & &  13.50 & $ 22.09\pm 2.21$                                                                                                    
 & 16.50 & $ 33.92\pm 3.39$                                                                                                     
 & 29.50 & $103.6\pm 10.4$                                                                                                     
& 35.00 & $145.0\pm 14.5$ \\      
                                                                                               
 2015 Nov 7.8 & 57333.8 &  237.8 & D &  1.42 & $<  2.87\pm 0.63$                                                                                                    
&  1.80 & $  2.17\pm 0.36$                                                                                                     
 &  5.00 & $  7.43\pm 0.37$                                                                                                     
 &  7.00 & $ 12.08\pm 0.60$ \\                                                                                                    
    & & & &  13.50 & $ 36.19\pm 3.62$                                                                                                     
 & 16.50 & $ 48.25\pm 4.83$                                                                                                     
 & 29.50 & $135.6\pm 13.6$                                                                                                     
 & 35.00 & $181.0\pm 18.1$ \\                                                                                                    
 
 2015 Dec 19.8 & 57375.8 &  279.8 & D &  5.00 & $  8.79\pm 0.44$     
 &  7.00 & $ 14.63\pm 0.73$                                                                                                     
& 13.50 & $ 43.65\pm 4.37$                                                                                                     
 & 16.50 & $ 59.46\pm 5.95$ \\                                                                                                    
    & & & &  29.50 & $152.7\pm 15.3$                                                                                                     
 & 35.00 & $191.7\pm 19.2$ \\   
                                                                                                  
 2016 Jan 23.7 & 57410.7 &  314.7 & CD & 5.00 & $ 10.10\pm 0.51$                                                                                                    
&  7.00 & $ 16.80\pm 0.84$                                                                                                     
 & 13.50 & $ 49.30\pm 4.93$                                                                                                    
 & 16.50 & $ 65.60\pm 6.56$ \\                                                                                                    
     & & & & 29.50 & $154.0\pm 15.4$                                                                                                     
 & 35.00 & $187.1\pm 18.7$ \\    
                                                                                                 
 2016 Feb 25.6 & 57443.6 &  347.6 & C &  1.26 & $<  3.33\pm 0.59$                                                                                                   
 &  1.74 & $  2.24\pm 0.20$                                                                                                     
 &  5.00 & $ 10.57\pm 0.53$                                                                                                     
 &  7.00 & $ 17.61\pm 0.88$ \\                                                                                                    
     & & & & 13.50 & $ 51.88\pm 5.19$                                                                                                    
  & 16.50 & $ 68.12\pm 6.81$                                                                                                     
 & 29.50 & $145.8\pm 14.6$                                                                                                   
 & 35.00 & $167.7\pm 16.8$ \\
 
2016 Apr 3.5 & 57481.5 &  385.5 & C &  1.26 & $  2.07\pm 0.57$ 
 &  1.74 & $  2.45\pm 0.19$ 
  &  5.00 & $ 15.51\pm 0.78$ 
 &  7.00 & $ 19.13\pm 0.96$ \\
     & & & & 13.50 & $ 52.42\pm 5.24$ 
 & 16.50 & $ 67.42\pm 6.74$ 
& 29.50 & $126.0\pm 12.6$ 
 & 35.00 & $138.6\pm 13.9$ \\
 
 2016 Jun 5.3 & 57544.3 &  448.3 & B & 1.26 & $  2.01\pm 0.27$ 
 &  1.74 & $  2.37\pm 0.15$ 
 &  5.00 & $ 12.65\pm 0.63$ 
 &  7.00 & $ 20.20\pm 1.01$ \\
    & & & & 13.50 & $ 48.94\pm 4.89$ 
  & 16.50 & $ 58.07\pm 5.81$ 
 & 29.50 & $ 91.94\pm 9.20$ 
& 35.00 & $ 95.49\pm 9.55$ \\
 
 2016 Aug 12.6 & 57612.6 &  516.6 & B &  1.26 & $  2.33\pm 0.33$ 
 &  1.74 & $  3.10\pm 0.19$ 
  &  5.00 & $ 13.89\pm 0.70$ 
  &  7.00 & $ 21.80\pm 1.09$ \\
      & & & & 13.50 & $ 44.92\pm 4.49$ 
 & 16.50 & $ 49.70\pm 4.97$ 
 & 29.50 & $ 65.21\pm 6.53$ 
  & 35.00 & $ 64.01\pm 6.41$ \\
 
 2016 Dec 9.8 & 57731.8 &  635.8 & A &  1.26 & $  1.79\pm 0.13$ 
 &  1.74 & $  3.10\pm 0.17$ 
&  5.00 & $ 11.18\pm 0.56$ 
&  7.00 & $ 15.40\pm 0.77$ \\
     & & & & 13.50 & $ 28.34\pm 2.83$ 
 & 16.50 & $ 29.38\pm 2.94$ 
 & 29.50 & $ 32.38\pm 3.24$ 
 & 35.00 & $ 32.14\pm 3.21$ \\
 
 2017 Jan 12.7 & 57765.7 &  669.7 & A & 1.26 & $  1.90\pm 0.15$ 
&  1.74 & $  3.35\pm 0.18$ 
 &  5.00 & $  9.95\pm 0.50$ 
 &  7.00 & $ 15.53\pm 0.78$ \\
 & & & &  13.50 & $ 26.23\pm 2.62$ 
& 16.50 & $ 23.44\pm 2.34$ 
 & 29.50 & $ 25.73\pm 2.57$ 
 & 35.00 & $23.82\pm 2.38$ \\
 
 2017 Apr 12.5 & 57855.5 &  759.5 & D & 1.74 & $  3.62\pm 0.35$ 
&  5.00 & $ 12.56\pm 0.63$ 
&  7.00 & $ 15.10\pm 0.76$ \\
 
 2017 Apr 24.5 & 57867.5 &  771.5 & D & 13.50 & $ 17.56\pm 1.76$ 
 & 16.50 & $ 17.73\pm 1.77$ 
 & 29.50 & $ 17.07\pm 1.71$ 
 & 35.00 & $ 16.80\pm 1.68$ \\
 
 2017 Jul 5.2 & 57939.2 &  843.2 & C &  1.26 & $  1.86\pm 0.58$ 
&  1.74 & $  4.11\pm 0.27$ 
&  5.00 & $ 11.03\pm 0.55$ 
&  7.00 & $ 12.73\pm 0.64$ \\
  & & & &13.50 & $ 13.31\pm 1.33$ 
& 16.50 & $ 12.78\pm 1.28$ 
& 29.50 & $ 11.21\pm 1.12$ 
& 35.00 & $ 10.46\pm 1.05$ \\

 2017 Nov 4.9 & 58061.9 &  965.9 & B &  1.26 & $  2.95\pm 0.33$ 
&  1.74 & $  3.56\pm 0.20$ 
&  5.00 & $  8.20\pm 0.41$ 
&  7.00 & $  8.82\pm 0.44$ \\
  & & & & 13.50 & $  8.51\pm 0.85$ 
 & 16.50 & $  8.50\pm 0.85$ 
 & 29.50 & $  8.40\pm 0.84$ 
 & 35.00 & $  8.63\pm 0.87$ \\
 
 2018 Jan 21.6 & 58139.6 & 1043.6 & B &  1.26 & $  2.65\pm 0.34$ 
 &  1.74 & $  3.75\pm 0.20$ 
 &  5.00 & $  6.48\pm 0.32$ 
 &  7.00 & $  6.89\pm 0.34$ \\
 
 2018 Jan 22.6 & 58140.6 & 1044.6 & B & 13.50 & $  6.63\pm 0.66$ 
  & 16.50 & $  6.45\pm 0.65$ 
& 29.50 & $  6.66\pm 0.67$ 
 & 35.00 & $  7.12\pm 0.72$ \\
 
 2018 Feb 26.5 & 58175.5 & 1079.5 & AB & 13.50 & $  6.47\pm 0.65$ 
 & 16.50 & $  6.39\pm 0.64$ 
& 29.50 & $  7.41\pm 0.74$ 
 & 35.00 & $  7.73\pm 0.77$ \\
 
 2018 Mar 20.5 & 58197.5 & 1101.5 & A & 1.26 & $  2.86\pm 0.20$ 
  &  1.74 & $  3.44\pm 0.18$ 
 &  5.00 & $  5.78\pm 0.29$ 
&  7.00 & $  5.52\pm 0.28$ \\
 
 2018 Apr 2.5 & 58210.5 & 1114.5 & A & 13.50 & $  5.72\pm 0.57$ 
 & 16.50 & $  5.65\pm 0.56$ 
 & 29.50 & $  5.17\pm 0.52$ 
 & 35.00 & $  4.70\pm 0.47$ \\
 
2018 May 23.4 & 58261.4 & 1165.4 & A& 13.50 & $  5.39\pm 0.54$ 
 & 16.50 & $  5.23\pm 0.52$ 
 & 29.50 & $  7.46\pm 0.75$ 
& 35.00 & $  7.85\pm 0.79$ \\
 
 2018 May 24.4 & 58262.4 & 1166.4 & A & 1.26 & $  2.04\pm 0.15$ 
  &  1.74 & $  3.53\pm 0.18$ 
 &  5.00 & $  5.43\pm 0.27$ 
  &  7.00 & $  5.96\pm 0.30$ \\
 
2018 Sep 9.1 & 58370.1 & 1274.1 & D & 13.50 & $  4.06\pm 0.41$ 
 & 16.50 & $  3.97\pm 0.40$ 
 & 29.50 & $  3.77\pm 0.39$ 
 & 35.00 & $  3.60\pm 0.38$ \\
 
 2018 Sep 11.0 & 58371.0 & 1275.0 & D & 1.74 & $  3.17\pm 0.36$ 
  &  5.00 & $  3.84\pm 0.20$ 
 &  7.00 & $  3.75\pm 0.19$ \\
 
 2018 Nov 4.9 & 58426.9 & 1330.9 & D &  1.74 & $  3.72\pm 0.40$ 
&  5.00 & $  3.77\pm 0.19$ 
 &  7.00 & $  3.61\pm 0.18$ \\
 
 2018 Nov 16.9 & 58438.9 & 1342.9 & CD & 13.50 & $  3.26\pm 0.33$ 
 & 16.50 & $  3.20\pm 0.32$ 
& 29.50 & $  2.88\pm 0.30$ 
& 35.00 & $  2.52\pm 0.27$ \\
 
 2019 Jan 20.7 & 58503.7 & 1407.7 & C & 1.26 & $  1.65\pm 0.45$ 
 &  1.74 & $  2.66\pm 0.25$ 
 &  5.00 & $  3.32\pm 0.17$ 
 &  7.00 & $  3.07\pm 0.15$ \\
 & & & & 13.50 & $  2.59\pm 0.26$ 
 & 16.50 & $  2.56\pm 0.26$ 
& 29.50 & $  2.77\pm 0.29$ 
 & 35.00 & $  2.49\pm 0.25$ \\
 
 2019 Apr 16.4 & 58589.4 & 1493.4 & B &  13.50 & $  2.50\pm 0.25$ 
 & 16.50 & $  2.41\pm 0.25$ 
 & 29.50 & $  2.25\pm 0.26$ 
 & 35.00 & $  2.52\pm 0.32$ \\
 
 2019 Apr 23.5 & 58596.5 & 1500.5 & B & 1.26 & $  1.48\pm 0.26$ 
&  1.74 & $  2.52\pm 0.15$ 
 &  5.00 & $  2.73\pm 0.14$ 
 &  7.00 & $  2.79\pm 0.14$ \\
 
 2019 Oct 2.0 & 58758.0 & 1662.0 & A &  1.26 & $  2.10\pm 0.18$ 
 &  1.74 & $  1.71\pm 0.12$ 
 &  5.00 & $  1.45\pm 0.08$ 
 &  7.00 & $  0.92\pm 0.05$ \\
 
 2019 Dec 15.8 & 58832.8 & 1736.8 & D & 1.26 & $  1.15\pm 0.26$ 
 &  1.74 & $  1.99\pm 0.18$ 
&  5.00 & $  1.90\pm 0.10$ 
&  7.00 & $  1.98\pm 0.10$ \\
 
 2019 Dec 22.8 & 58839.8 & 1743.8 & D &13.50 & $  1.52\pm 0.15$ 
 & 16.50 & $  1.42\pm 0.14$ 
& 29.50 & $  1.14\pm 0.13$ 
 & 35.00 & $  0.99\pm 0.12$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2015 Mar 15, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v5855sgr}
VLA Observations of V5855~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata

2016 Nov 4.8 & 57696.8 &   15.8 & A &  1.26 & $<  0.20\pm 0.07$                                                                  
&  1.74 & $<  0.18\pm 0.06$                                                                       
&  5.00 & $<  0.07\pm 0.02$                                                                       
&  7.00 & $<  0.08\pm 0.02$ \\  
                                                                      
 2016 Nov 8.0 & 57700.0 &   19.0 & A & 1.26 & $<  0.21\pm 0.05$                                                                      
 &  1.74 & $<  0.15\pm 0.05$                                                                       
 &  5.00 & $  0.14\pm 0.02$                                                                        
&  7.00 & $  0.11\pm 0.02$ \\    
                                                                     
 2016 Nov 26.9 & 57718.9 &   37.9 & A &  1.26 & $<  0.24\pm 0.06$                                                                        
 &  1.74 & $<  0.32\pm 0.07$                                                                      
&  5.00 & $  0.25\pm 0.02$                                                                        
 &  7.00 & $  0.32\pm 0.02$ \\
                                                                         
 2017 Feb 7.6 & 57791.6 &  110.6 & AD &   1.26 & $<  3.13\pm 0.70$                                                                        
 &  1.74 & $<  0.96\pm 0.21$                                                                        
 &  5.00 & $  0.32\pm 0.03$                                                                         
 &  7.00 & $  0.53\pm 0.04$ \\                                                                        
 & & & &  13.50 & $  1.27\pm 0.13$                                                                         
 & 16.50 & $  1.45\pm 0.15$                                                                         
 & 29.50 & $  3.07\pm 0.31$                                                                         
 & 35.00 & $  3.57\pm 0.36$ \\        
                                                                 
 2017 Mar 4.6 & 57816.6 &  135.6 & D & 1.26 & $<  2.27\pm 0.61$                                                                        
 &  1.74 & $<  0.74\pm 0.21$                                                                        
 &   5.00 & $  0.44\pm 0.03$                                                                         
  &  7.00 & $  0.73\pm 0.04$ \\                                                                        
 & & & &  13.50 & $  1.34\pm 0.13$                                                                         
 & 16.50 & $  1.77\pm 0.18$                                                                         
& 29.50 & $  3.65\pm 0.37$                                                                         
 & 35.00 & $  4.30\pm 0.43$ \\        
                                                                 
 2017 Apr 11.5 & 57854.5 &  173.5 & D &  1.26 & $<  2.85\pm 0.85$                                                                        
&  1.74 & $<  0.85\pm 0.23$                                                                        
 &  5.00 & $  0.46\pm 0.03$                                                                         
&  7.00 & $  0.70\pm 0.04$ \\                                                                        
 & & & &  13.50 & $  1.47\pm 0.15$                                                                         
& 16.50 & $  1.83\pm 0.18$                                                                         
& 29.50 & $  4.13\pm 0.41$                                                                         
& 35.00 & $  5.14\pm 0.52$ \\  
                                                                       
 2017 May 13.3 & 57886.3 &  205.3 & D &  1.26 & $<  3.04\pm 1.01$                                                                        
&  1.74 & $<  1.26\pm 0.31$                                                                        
 &  5.00 & $  0.41\pm 0.03$                                                                         
 &  7.00 & $  0.74\pm 0.04$ \\                                                                        
 & & & &  13.50 & $  1.49\pm 0.15$                                                                         
 & 16.50 & $  1.91\pm 0.19$                                                                         
 & 29.50 & $  4.00\pm 0.40$                                                                         
 & 35.00 & $  4.71\pm 0.47$ \\    
                                                                     
 2017 Jun 11.1 & 57915.3 &  234.3 & D &  1.26 & $<  0.74\pm 0.25$                                                                        
&  1.74 & $<  0.38\pm 0.12$                                                                        
  &  5.00 & $  0.38\pm 0.02$                                                                         
 &  7.00 & $  0.68\pm 0.04$ \\                                                                        
 & & & &  13.50 & $  1.48\pm 0.15$ 
  & 16.50 & $  1.94\pm 0.19$ 
 & 29.50 & $  4.20\pm 0.42$ 
 & 35.00 & $  5.18\pm 0.52$ \\
 
 2017 Aug 4.1 & 57969.1 &  288.1 & C &  1.26 & $<  0.55\pm 0.18$ 
 &  1.74 & $  0.09\pm 0.01$ 
  &  5.00 & $  0.40\pm 0.03$ 
  &  7.00 & $  0.67\pm 0.04$ \\
  & & & &  13.50 & $  1.53\pm 0.15$ 
& 16.50 & $  1.87\pm 0.19$ 
& 29.50 & $  3.30\pm 0.33$ 
& 35.00 & $  3.33\pm 0.34$ \\
 
 2017 Aug 21.1 & 57986.1 &  305.1 & C & 1.26 & $<  0.80\pm 0.20$ 
  &  1.74 & $<  0.47\pm 0.11$ 
  &  5.00 & $  0.49\pm 0.03$ 
  &  7.00 & $  0.67\pm 0.04$ \\
   & & & &  13.50 & $  1.52\pm 0.15$ 
  & 16.50 & $  1.91\pm 0.19$ 
  & 29.50 & $  3.81\pm 0.38$ 
  & 35.00 & $  4.52\pm 0.46$ \\
 
 2017 Nov 13.8 & 58070.8 &  389.8 & B & 1.26 & $<  0.28\pm 0.09$ 
  &  1.74 & $<  0.15\pm 0.04$ 
  &  5.00 & $  0.44\pm 0.03$ 
  &  7.00 & $  0.73\pm 0.04$ \\
 
2017 Nov 25.8 & 58082.8 &  401.8 & B & 13.50 & $  1.53\pm 0.15$ 
  & 16.50 & $  1.94\pm 0.19$ 
  & 29.50 & $  3.21\pm 0.32$ 
  & 35.00 & $  3.41\pm 0.34$ \\
 
 2017 Dec 17.8 & 58104.8 &  423.8 & B & 13.50 & $  1.64\pm 0.16$ 
  & 16.50 & $  2.00\pm 0.20$ 
  & 29.50 & $  3.49\pm 0.35$ 
  & 35.00 & $  3.70\pm 0.37$ \\
 
2017 Dec 18.7 &  58105.7 &  424.7 & B &  1.26 & $<  0.36\pm 0.12$ 
  &  1.74 & $<  0.25\pm 0.08$ 
  &  5.00 & $  0.49\pm 0.03$ 
  &  7.00 & $  0.69\pm 0.04$ \\
 
 2018 Jan 18.6 & 58136.6 &  455.6 & B &  1.26 & $<  0.67\pm 0.13$ 
  &  1.74 & $<  0.40\pm 0.09$ 
  &  5.00 & $  0.46\pm 0.03$ 
  &  7.00 & $  0.80\pm 0.04$ \\
 
2018 Jan 19.6 &  58137.6 &  456.6 & B &  13.50 & $  1.59\pm 0.16$ 
  & 16.50 & $  1.86\pm 0.19$ 
  & 29.50 & $  2.92\pm 0.29$ 
  & 35.00 & $  3.25\pm 0.33$ \\
 
 2018 Apr 25.5 & 58233.5 &  552.5 & A &  1.26 & $<  0.18\pm 0.04$ 
  &  1.74 & $<  0.28\pm 0.06$ 
  &  5.00 & $  0.54\pm 0.03$ 
  &  7.00 & $  0.80\pm 0.04$ \\
 
2018 Apr 26.5 &  58234.5 &  553.5 & A & 13.50 & $  1.55\pm 0.16$ 
  & 16.50 & $  1.78\pm 0.18$ 
  & 29.50 & $  2.23\pm 0.22$ 
  & 35.00 & $  2.30\pm 0.23$ \\
 
2018 May 24.3 &  58262.3 &  581.3 & A & 13.50 & $  1.53\pm 0.15$ 
  & 16.50 & $  1.69\pm 0.17$ 
  & 29.50 & $  2.11\pm 0.21$ 
  & 35.00 & $  2.23\pm 0.22$ \\
 
 2018 May 25.4 & 58263.4 &  582.4 & A & 1.26 & $<  0.21\pm 0.05$ 
  &  1.74 & $<  0.25\pm 0.04$ 
  &  5.00 & $  0.52\pm 0.03$ 
  &  7.00 & $  0.87\pm 0.04$ \\
 
2018 Sep 12.0 & 58373.0 &  692.0 & D &  1.26 & $<  2.11\pm 0.48$ 
  &  1.74 & $<  0.65\pm 0.19$ 
  &  5.00 & $  0.62\pm 0.05$ 
  &  7.00 & $  0.77\pm 0.04$ \\
 
 2018 Nov 9.9 & 58431.9 &  750.9 & D & 1.26 & $<  1.95\pm 0.37$ 
  &  1.74 & $<  1.19\pm 0.28$ 
  &  5.00 & $  0.61\pm 0.04$ 
  &  7.00 & $  0.81\pm 0.04$ \\
 
 2018 Dec 8.7 & 58460.7 &  779.7 & C & 13.50 & $  0.70\pm 0.07$ 
  & 16.50 & $  0.65\pm 0.07$ 
  & 29.50 & $  0.23\pm 0.04$ \\
   
 2018 Dec 9.8 & 58461.8 &  780.8 & C &  1.26 & $<  0.32\pm 0.11$ 
  &  1.74 & $<  0.33\pm 0.07$ 
  &  5.00 & $  0.48\pm 0.03$ 
  &  7.00 & $  0.64\pm 0.04$ \\
 
2019 Jan 18.7 &  58501.7 &  820.7 & C &  1.26 & $<  0.81\pm 0.14$ 
  &  1.74 & $<  0.38\pm 0.08$ 
  &  5.00 & $  0.48\pm 0.04$ 
  &  7.00 & $  0.55\pm 0.04$ \\
 
 2019 Jan 20.7 & 58503.7 &  822.7 & C &13.50 & $  0.98\pm 0.10$ 
  & 16.50 & $  0.98\pm 0.10$ 
  & 29.50 & $  1.01\pm 0.11$ 
  & 35.00 & $  0.97\pm 0.10$ \\
 
2019 Mar 28.6 &  58570.6 &  889.6 &B & 13.50 & $  0.81\pm 0.08$ 
  & 16.50 & $  0.82\pm 0.08$ 
   & 29.50 & $  1.08\pm 0.11$ 
  & 35.00 & $  1.11\pm 0.12$ \\
 
 2019 Mar 29.5 & 58571.5 &  890.5 & B & 1.26 & $  0.24\pm 0.07$ 
  &  1.74 & $<  0.19\pm 0.04$ 
  &  5.00 & $  0.53\pm 0.03$ 
  &  7.00 & $  0.69\pm 0.04$ \\
 
 2019 May 25.3 & 58628.3 &  947.3 & B &13.50 & $  0.78\pm 0.08$ 
  & 16.50 & $  0.78\pm 0.08$ 
  & 29.50 & $  0.64\pm 0.07$ 
  & 35.00 & $  0.57\pm 0.07$ \\
 
 2019 Jun 1.3 & 58635.3 &  954.3 & B &  1.26 & $<  0.24\pm 0.06$ 
  &  1.78 & $<  0.19\pm 0.04$ 
   &  5.00 & $  0.47\pm 0.03$ 
  &  7.00 & $  0.59\pm 0.03$ \\
 
 2019 Aug 26.0 & 58721.0 & 1040.0 &A &  1.26 & $<  0.35\pm 0.12$ 
  &  1.78 & $<  0.39\pm 0.09$ 
  &  5.00 & $  0.45\pm 0.03$ 
  &  7.00 & $  0.51\pm 0.03$ \\
 
 2019 Dec 17.8 & 58834.8 & 1153.8 & D &  5.00 & $  0.48\pm 0.03$ 
  &  7.00 & $  0.53\pm 0.04$ \\
 
 2019 Dec 21.8 & 58838.8 & 1157.8 & D &13.50 & $  0.51\pm 0.06$ 
  & 16.50 & $  0.50\pm 0.06$ 
  & 29.50 & $  0.35\pm 0.07$ 
  & 35.00 & $  0.35\pm 0.09$ \\
 
 2020 Jan 18.6 & 58866.6 & 1185.6 & D & 5.00 & $  0.36\pm 0.03$ 
  &  7.00 & $  0.41\pm 0.03$ \\
 
 2020 Mar 29.5 & 58937.5 & 1256.5 & C & 13.50 & $  0.41\pm 0.05$ 
  & 16.50 & $  0.39\pm 0.04$ 
  & 29.50 & $  0.38\pm 0.06$ 
  & 35.00 & $  0.46\pm 0.08$ \\
 
 2020 Mar 30.5 & 58938.5 & 1257.5 & C & 5.00 & $  0.37\pm 0.03$ 
  &  7.00 & $  0.39\pm 0.03$ \\
 
 2020 Jul 3.3 & 59033.3 & 1352.3 & B & 13.50 & $  0.34\pm 0.04$ 
  & 16.50 & $  0.31\pm 0.04$ 
  & 29.50 & $  0.35\pm 0.08$ 
  & 35.00 & $  0.20\pm 0.04$ \\
 
 2020 Jul 6.2 & 59036.2 & 1355.2 & B &  5.00 & $  0.30\pm 0.03$ 
  &  7.00 & $  0.30\pm 0.03$ \\
 
2021 Feb 9.6 &  59254.6 & 1573.6 & A &  5.00 & $  0.26\pm 0.02$ 
  &  7.00 & $  0.28\pm 0.02$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2015 Oct 20, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v5856sgr}
VLA Observations of V5856~Sgr}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata
2016 Nov 11.9 &  57703.9 &   17.9 & A &  1.26 & $<  0.56\pm 0.13$                                                                                                           
&  1.74 & $<  0.25\pm 0.08$                                                                                                           
&  5.00 & $<  0.04\pm 0.01$                                                                                                           
 &  7.00 & $<  0.04\pm 0.01$ \\   
                                                                                                       
 2016 Nov 25.8 & 57717.8 &   31.8 & A &  13.50 & $<  0.04\pm 0.01$                                                                                                           
  & 16.50 & $<  0.05\pm 0.01$                                                                                                           
  & 29.50 & $<  0.08\pm 0.03$                                                                                                           
  & 35.00 & $<  0.16\pm 0.03$ \\  
                                                                                                        
 2016 Nov 25.9 & 57718.9 &   32.9 & A & 1.26 & $<  0.40\pm 0.13$                                                                                                           
  &  1.74 & $<  0.25\pm 0.08$                                                                                                           
  &  5.00 & $<  0.06\pm 0.02$                                                                                                           
  &  7.00 & $<  0.05\pm 0.02$ \\   
                                                                                                       
 2016 Dec 23.7 & 57745.7 &   59.7 & A &   1.26 & $<  0.40\pm 0.13$                                                                                                           
  &  1.74 & $<  0.28\pm 0.09$                                                                                                           
  &  5.00 & $<  0.06\pm 0.02$                                                                                                           
  &  7.00 & $<  0.04\pm 0.01$ \\    
                                                                                                      
 2017 Jan 29.6 & 57780.6 &   94.6 & AD &  5.00 & $<  0.10\pm 0.02$                                                                                                           
  &  7.00 & $  0.07\pm 0.02$                                                                                                            
  & 13.50 & $  0.17\pm 0.02$                                                                                                            
  & 16.50 & $  0.23\pm 0.03$ \\                                                                                                          
    & & & &  29.50 & $  0.53\pm 0.06$                                                                                                            
 & 35.00 & $  0.70\pm 0.08$ \\     
                                                                                                      
 2017 Mar 4.6 & 57816.6 &  130.6 & D & 1.26 & $<  0.93\pm 0.31$                                                                                                           
 &  1.74 & $<  0.77\pm 0.14$                                                                                                           
 &  5.00 & $<  0.06\pm 0.02$                                                                                                           
 &  7.00 & $  0.07\pm 0.02$ \\                                                                                                          
    & & & &  13.50 & $  0.32\pm 0.03$                                                                                                            
  & 16.50 & $  0.38\pm 0.04$                                                                                                            
  & 29.50 & $  0.99\pm 0.10$                                                                                                            
  & 35.00 & $  1.21\pm 0.13$ \\     
                                                                                                      
 2017 Apr 11.5 & 57854.5 &  168.5 & D & 1.26 & $<  0.83\pm 0.28$                                                                                                           
  &  1.74 & $<  0.42\pm 0.14$                                                                                                           
  &  5.00 & $  0.09\pm 0.02$                                                                                                            
 &  7.00 & $  0.15\pm 0.02$ \\                                                                                                          
    & & & &  13.50 & $  0.48\pm 0.05$                                                                                                            
  & 16.50 & $  0.69\pm 0.07$                                                                                                            
  & 29.50 & $  1.71\pm 0.17$                                                                                                            
  & 35.00 & $  2.33\pm 0.03$ \\   
                                                                                                        
 2017 May 13.3 & 57886.3 &  200.3 &D &  1.26 & $<  1.86\pm 0.62$                                                                                                           
  &  1.74 & $<  0.44\pm 0.15$                                                                                                           
  &  5.00 & $<  0.12\pm 0.02$                                                                                                           
  &  7.00 & $  0.21\pm 0.02$ \\                                                                                                          
     & & & &  13.50 & $  0.70\pm 0.07$                                                                                                            
  & 16.50 & $  0.92\pm 0.09$                                                                                                            
  & 29.50 & $  2.10\pm 0.21$                                                                                                            
  & 35.00 & $  2.35\pm 0.24$ \\           
                                                                                                
 2017 Jun 11.3 & 57915.3 &  229.3 & C & 1.26 & $<  1.42\pm 0.47$                                                                                                           
  &  1.74 & $<  0.44\pm 0.15$                                                                                                           
 &  5.00 & $  0.14\pm 0.02$                                                                                                            
 &  7.00 & $  0.40\pm 0.02$ \\                                                                                                          
    & & & &  13.50 & $  0.91\pm 0.09$                                                                                                            
 & 16.50 & $  1.20\pm 0.12$                                                                                                            
 & 29.50 & $  3.23\pm 0.32$                                                                                                            
 & 35.00 & $  4.10\pm 0.41$ \\    
                                                                                                       
 2017 Aug 4.1 & 57969.1 &  283.1 & C &  1.26 & $<  0.46\pm 0.15$                                                                                                           
  &  1.74 & $<  0.76\pm 0.18$                                                                                                           
  &  5.00 & $  0.21\pm 0.02$                                                                                                            
  &  7.00 & $  0.41\pm 0.02$ \\                                                                                                          
     & & & &  13.50 & $  1.29\pm 0.13$  
  & 16.50 & $  1.79\pm 0.18$  
  & 29.50 & $  3.33\pm 0.34$  
  & 35.00 & $  3.88\pm 0.39$ \\
 
 2017 Aug 21.1 & 57986.1 &  300.1 & C & 1.26 & $<  0.60\pm 0.20$  
  &  1.74 & $<  0.23\pm 0.08$  
  &  5.00 & $  0.30\pm 0.03$  
  &  7.00 & $  0.51\pm 0.03$ \\
     & & & &  13.50 & $  1.49\pm 0.15$  
  & 16.50 & $  2.08\pm 0.21$  
  & 29.50 & $  5.46\pm 0.55$  
  & 35.00 & $  6.72\pm 0.68$ \\
 
 2017 Nov 13.8 & 58070.8 &  384.8 & B &  1.26 & $<  0.70\pm 0.20$  
  &  1.74 & $<  0.28\pm 0.06$  
  &  5.00 & $  0.51\pm 0.03$  
  &  7.00 & $  0.93\pm 0.05$ \\
 
 2017 Nov 25.8 & 58082.8 &  396.8 & B & 13.50 & $  2.87\pm 0.29$  
  & 16.50 & $  3.97\pm 0.40$  
  & 29.50 & $  9.68\pm 0.97$  
  & 35.00 & $ 11.04\pm 1.11$ \\
 
 2017 Dec 17.8 & 58104.8 &  418.8 & B & 13.50 & $  3.45\pm 0.35$  
  & 16.50 & $  4.79\pm 0.48$  
  & 29.50 & $ 12.85\pm 1.29$  
  & 35.00 & $ 16.32\pm 1.63$ \\
 
 2018 Dec 18.7 & 58105.7 &  419.7 & B &  1.26 & $<  1.30\pm 0.25$  
  &  1.74 & $<  0.29\pm 0.06$  
  &  5.00 & $  0.66\pm 0.04$  
  &  7.00 & $  1.05\pm 0.06$ \\
 
 2018 Jan 18.6 & 58136.6 &  450.6 & B &  1.26 & $<  1.12\pm 0.21$  
  &  1.74 & $<  0.29\pm 0.07$  
  &  5.00 & $  0.72\pm 0.04$  
  &  7.00 & $  1.37\pm 0.07$ \\
 
 2018 Jan 19.6 & 58137.6 &  451.6 & B &13.50 & $  3.75\pm 0.37$  
  & 16.50 & $  4.84\pm 0.48$  
  & 29.50 & $ 11.27\pm 1.13$  
   & 35.00 & $ 13.90\pm 1.39$ \\
 
 2018 Apr 24.4 & 58232.4 &  546.4 & A & 13.50 & $  5.28\pm 0.53$  
   & 16.50 & $  6.88\pm 0.69$  
  & 29.50 & $ 15.60\pm 1.56$  
  & 35.00 & $ 19.07\pm 1.91$ \\
 
2018 Apr 25.4 &  58235.4 &  549.4 & A &  1.26 & $<  0.30\pm 0.10$  
  &  1.74 & $<  0.72\pm 0.14$  
  &  5.00 & $  1.25\pm 0.06$  
  &  7.00 & $  2.05\pm 0.10$ \\
 
 2018 May 23.3 & 58261.3 &  575.3 & A & 13.50 & $  5.21\pm 0.52$  
  & 16.50 & $  6.35\pm 0.64$  
  & 29.50 & $ 13.10\pm 1.31$  
  & 35.00 & $ 14.67\pm 1.47$ \\
 
 2018 May 25.3 & 58263.3 &  577.3 &A &  1.26 & $<  0.53\pm 0.18$  
  &  1.74 & $  0.28\pm 0.05$  
  &  5.00 & $  1.30\pm 0.07$  
  &  7.00 & $  2.27\pm 0.11$ \\
 
 2018 Sep 10.0 & 58371.0 &  685.0 & D & 1.26 & $<  1.95\pm 0.46$  
  &  1.74 & $<  1.33\pm 0.31$  
  &  5.00 & $  1.83\pm 0.10$  
  &  7.00 & $  2.79\pm 0.14$ \\
 
 2018 Nov 9.9 & 58431.9 &  745.9 & D & 1.26 & $<  1.77\pm 0.37$  
  &  1.74 & $  1.03\pm 0.06$  
  &  5.00 & $  2.03\pm 0.10$  
  &  7.00 & $  3.09\pm 0.16$ \\
 
 2018 Dec 8.7 & 58460.7 &  774.7 & C & 13.50 & $  4.16\pm 0.42$  
  & 16.50 & $  4.33\pm 0.43$ \\
 
 2018 Dec 9.8 & 58461.8 &  775.8 & C & 1.26 & $<  1.23\pm 0.25$  
  &  1.74 & $  1.08\pm 0.06$  
  &  5.00 & $  1.90\pm 0.10$  
  &  7.00 & $  2.85\pm 0.14$ \\
 
 2019 Jan 18.7 & 58501.7 &  815.7 & C &  1.26 & $<  0.92\pm 0.27$  
  &  1.74 & $  0.41\pm 0.13$  
  &  5.00 & $  1.84\pm 0.10$  
  &  7.00 & $  2.73\pm 0.14$ \\
 
 2019 Jan 20.7 & 58503.7 &  817.7 & C & 13.50 & $  6.64\pm 0.66$  
  & 16.50 & $  7.73\pm 0.77$  
  & 29.50 & $ 11.38\pm 1.14$  
  & 35.00 & $ 12.21\pm 1.22$ \\
 
 2019 Mar 28.6 & 58570.6 &  884.6 &B & 13.50 & $  4.67\pm 0.47$  
  & 16.50 & $  4.90\pm 0.49$  
  & 29.50 & $  5.73\pm 0.57$  
  & 35.00 & $  5.56\pm 0.56$ \\
 
 2019 Mar 29.5 & 58571.5 &  885.5 & B &  1.26 & $<  1.07\pm 0.22$  
  &  1.74 & $  0.50\pm 0.07$  
  &  5.00 & $  1.94\pm 0.10$  
  &  7.00 & $  2.84\pm 0.14$ \\
 
 2019 May 25.3 & 58628.3 &  942.3 & B & 13.50 & $  4.88\pm 0.49$  
   & 16.50 & $  5.24\pm 0.52$  
  & 29.50 & $  5.70\pm 0.57$  
  & 35.00 & $  5.05\pm 0.51$ \\
 
 2019 Jun 1.3 & 58635.3 &  949.3 & B & 1.26 & $<  0.90\pm 0.20$  
  &  1.74 & $  0.75\pm 0.06$  
  &  5.00 & $  1.77\pm 0.09$  
  &  7.00 & $  2.51\pm 0.13$ \\
 
 2019 Aug 26.1& 58721.1 & 1035.1 & A &  1.26 & $<  0.92\pm 0.16$  
   &  1.74 & $  0.62\pm 0.11$  
   &  5.00 & $  1.82\pm 0.09$  
   &  7.00 & $  2.28\pm 0.12$ \\
 
 2019 Dec 17.8 & 58834.8 & 1148.8 & D &  1.78 & $<  2.00\pm 0.58$  
   &  5.00 & $  2.36\pm 0.12$  
  &  7.00 & $  3.54\pm 0.19$ \\
 
 2019 Dec 21.8 & 58838.8 & 1152.8 & D & 13.50 & $  5.40\pm 0.54$  
  & 16.50 & $  5.77\pm 0.58$  
  & 29.50 & $  6.21\pm 0.62$  
  & 35.00 & $  6.13\pm 0.62$ \\
 
 2020 Jan 18.6 & 58866.6 &  1180.6 & D & 1.26 & $<  0.89\pm 0.25$  
  &  1.74 & $<  0.71\pm 0.14$  
  &  5.00 & $  2.25\pm 0.11$  
  &  7.00 & $  3.00\pm 0.15$ \\
 
 2020 Mar 29.5 & 58937.5 &  1251.5 & C &13.50 & $  4.87\pm 0.49$  
  & 16.50 & $  5.00\pm 0.50$  
  & 29.50 & $  5.64\pm 0.57$  
  & 35.00 & $  5.50\pm 0.55$ \\
 
 2020 Mar 30.5 & 58938.5 & 1252.5 & C &  1.26 & $<  0.66\pm 0.14$  
  &  1.74 & $  0.67\pm 0.09$  
  &  5.00 & $  2.23\pm 0.11$  
  &  7.00 & $  3.16\pm 0.16$ \\
 
 2020 Jul 3.3 & 59033.3 & 1347.3 & B & 13.50 & $  3.36\pm 0.34$  
  & 16.50 & $  3.33\pm 0.33$  
  & 29.50 & $  2.81\pm 0.29$  
  & 35.00 & $  2.38\pm 0.25$ \\
 
 2020 Jul 6.2 & 59036.2 & 1350.2 & B &   1.26 & $  0.38\pm 0.11$  
  &  1.74 & $  0.50\pm 0.09$  
  &  5.00 & $  1.88\pm 0.10$  
  &  7.00 & $  2.23\pm 0.11$ \\
 
 2021 Feb 9.6 & 59254.6 & 1568.6 & A &  1.26 & $  0.47\pm 0.05$  
  &  1.74 & $  0.73\pm 0.06$  
  &  5.00 & $  1.75\pm 0.09$  
    &  7.00 & $  1.93\pm 0.10$ \\
\enddata
\tablenotetext{a}{We take the time of discovery, 2015 Oct 25, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v357mus}
ATCA Observations of V357~Mus}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) }
\startdata
 2018 Jan 18.8 & 58136.8 &    4.8 & 750A &  5.5 & $<  0.06$  
  &  9.0 & $<  0.04$ \\
 
 2018 Feb 4.9 & 58153.9 &   22.8 & 750A & 5.5 & $  0.10\pm 0.02$  
 &  9.0 & $  0.22\pm 0.02$ \\
 
 2018 Feb 22.8 & 58171.8 &   38.0 & 750B & 5.5 & $  0.44\pm 0.03$  
 &  9.0 & $  1.16\pm 0.06$ \\
 
 2018 Mar 19.5 & 58196.5 &   64.0 & EW352 &  1.3 & $<0.7$ 
&  1.8 & $  4.0\pm 0.4$ 
 &  2.4 & $  7.8\pm 0.8$ \\
& & & &  2.9 & $ 11.6\pm 1.2$ 
& 5.5 & $ 31.3\pm 1.6$  
 &  9.0 & $ 45.9\pm 2.3$ \\
 
 2018 Apr 3.3 & 58211.3 &   79.0 & EW352 & 5.5 & $ 11.9\pm 1.4$  
 &  9.0 & $ 13.6\pm 1.7$ \\
 
 2018 May 13.2 & 58251.2 &  119.0 & 6D &  5.5 & $  2.1\pm 0.4$  
 &  9.0 & $  4.1\pm 0.8$ \\
 
 2018 Jun 16.2 & 58285.2 &  153.2 & 1.5A &  5.5 & $  1.5\pm 0.2$  
&  9.0 & $  2.9\pm 0.7$ \\
 
 2018 Jul 13.6 & 58312.6 &  180.6 &  H75 &  5.5 & $  0.45\pm 0.08$  
 &  9.0 & $  2.4\pm 0.2$ \\
 
 2018 Aug 25.0 & 58355.0 &  223.0 & H214 &  5.5 & $  1.7\pm 0.2$  
 &  9.0 & $1.1\pm 0.4$ \\
 
 2018 Oct 5.9 & 58396.9 &  264.9 & 6A &  1.3 & $<  0.4$  
 &  1.8 & $0.3\pm 0.1$  
&  2.4 & $  0.5\pm 0.1$ \\
& & & &  2.9 & $  0.9\pm 0.2$ \\
 
 2018 Oct 10.9 & 58401.9 &  269.9 & 6A &  5.5 & $  1.9\pm 0.3$  
&  9.0 & $  3.1\pm 0.7$ \\
 
 2018 Dec 27.9 & 58479.9 &  347.9 & 1.5D &  1.3 & $<  0.5$  
 &  1.8 & $<  1.3$  
 &  2.4& $  1.1\pm 0.3$ \\
 & & & &   2.9 & $  1.5\pm 0.3$  
 &  5.5 & $  2.8\pm 0.2$  
&  9.0 & $  5.2\pm 0.5$ \\
 
 2019 Mar 18.5 & 58560.5 &  428.5 & 6A & 1.3 & $<  1.2$  
 &  1.8  & $  0.6\pm 0.1$  
 &  2.4 & $  1.1\pm 0.1$ \\
& & & &   2.9 & $  1.2\pm 0.1$  
  &  5.5 & $  3.5\pm 0.2$  
 &  9.0 & $  5.8\pm 0.2$ \\
 
 2019 May 28.4 & 58631.4 &  499.4 & 6A & 1.3 & $<  0.6$  
 &  1.8 & $  0.7\pm 0.1$  
  &  2.4 & $  1.1\pm 0.1$ \\
& & & &   2.9 & $  1.6\pm 0.1$  
&  5.5 & $  3.6\pm 0.2$  
  &  9.0 & $  5.4\pm 0.5$ \\
 
 2019 Aug 31.1 & 58726.1 &  594.1 & 6C &  1.3 & $  0.7\pm 0.2$  
&  1.8 & $  0.7\pm 0.1$  
 &  2.4 & $  1.9\pm 0.2$ \\
 & & & &   2.9 & $  2.3\pm 0.4$  
 &  5.5 & $  3.8\pm 0.2$  
&  9.0 & $  4.9\pm 0.2$ \\
 
 2020 Mar 25.6 & 58933.6 &  801.6 & H168 &  1.3 & $<  0.5$  
 &  1.8 & $  0.9\pm 0.1$  
 &  2.4 & $  1.0\pm 0.1$ \\
 & & & &   2.9 & $  1.1\pm 0.3$  
 &  5.5 & $  2.0\pm 0.3$  
 &  9.0 & $  1.1\pm 0.2$ \\
 
 2020 Sep 12.0 & 59104.0 &  972.0 & 750B &  1.3 & $<  0.4$  
 &  1.8 & $  1.1\pm 0.3$  
 &  2.4 & $  1.6\pm 0.2$ \\
 & & & &   2.9 & $  1.8\pm 0.3$  
 &  5.5 & $  1.8\pm 0.2$  
 &  9.0 & $  2.1\pm 0.2$ \\
 
2021 May 20.3 & 59354.3 & 1222.3  & 1.5B &  5.5 & $  1.3\pm 0.1$  
&  9.0 & $  1.3\pm 0.1$ \\

\enddata
\tablenotetext{a}{We take the time of discovery, 2018 Jan 14, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v906car}
ATCA Observations of V906~Car}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) }
\startdata
2018 Apr 3.3 &  58211.3 & 18.3 & EW352 & 5.5 & $<0.3$ & 9.0 & $<0.1$ & & \\
% & & & & & & & & \\

2018 May 13.2 &  58251.2 &  58.2 & 6D &  5.5 & $0.4\pm0.1$ & 9.0 & $0.5\pm0.1$  & & \\             
% & & & & & & & & \\

2018 June 16.2 &  58285.2 & 92.2 & 1.5A & 5.5 & $0.3\pm0.1$& 9.0 & $0.6\pm0.1$  & & \\
% & & & & & & & & \\

2018 July 13.6 &  58312.6 & 119.6 & H75 & 5.5 & $0.3\pm0.1$ & 9.0 & $0.4\pm0.1$  & & \\
% & & & & & & & & \\
	
2018 Aug 25.0 &  58355.0 &162.0 & H214 & 5.5 & $1.3\pm0.1$ & 9.0 & $1.2\pm0.1$  & & \\
% & & & & & & & & \\

2018 Oct 5.9 &  58396.9 &203.9 & 6A & 1.3 & $<0.8$ & 1.8 & $0.5\pm0.2$ & 2.4 & $0.5\pm0.1$  \\
 & & & & 2.9 & $0.6\pm0.2$ & &  & & \\
% & & & & & & & & \\

2018 Oct 10.9 &  58401.9 & 208.9 & 6A  & 5.5 & $1.7\pm0.2$ & 9.0 & $1.7\pm0.3$& & \\
 %& & & & & & & & \\
         
2018 Dec 27.9 &  58479.9 & 286.9 & 1.5D & 1.3 & $<2.8$ & 1.8 & $<1.8$& 2.4 & $<0.8$\\
 & &  & &2.9 & $<0.6$ & 5.5 & $3.0\pm0.3$ &  9.0 & $6.3\pm0.7$ \\
% & & & & & & & & \\

2019 Mar 18.5 &  58560.5 & 367.5 & 6A & 1.3 & $<0.3$  & 1.8 & $<0.3$ & 2.4 & $1.4\pm0.1$ \\
 & &&  & 2.9 & $2.3\pm0.2 $ & 5.5 & $4.6\pm0.2$ & 9.0 & $8.5\pm0.4$ \\

2019 May 28.4 &  58631.4 &438.4 & 6A  & 1.3 & $<0.9$ & 1.8 & $0.7\pm0.2$ & 2.4 & $1.6\pm0.3$  \\
 & & & & 2.9 & $2.5\pm0.2 $ & 5.5 & $6.1\pm0.3$  & 9.0 & $10.9\pm0.5$ \\

2019 Aug 31.1 & 58726.1 & 533.1 & 6C & 1.3 & $<2.4$ & 1.8 & $2.3\pm0.3$ & 2.4 & $4.0\pm0.2$ \\
 & & & & 2.9 & $4.1\pm0.3 $ & 5.5 & $8.9\pm0.3$ & 9.0 & $15.6\pm0.8$\\ 

2020 Mar 25.6 & 58933.6 &  740.6 & H168 &  1.3 & $<  1.5$  &  1.8 & $  3.0\pm 0.2$   &  2.4 & $  3.6\pm 0.2$ \\
 & & & & 2.9 & $  4.3\pm 0.3$ &  5.5 & $  8.9\pm 0.4$ & 9.0 & $ 10.4\pm 0.6$ \\

2020 Sep 12.0 &  59104.0 &  911.0 & 750B & 1.3 & $<  1.5$ &  1.8 & $  3.5\pm 0.2$ &  2.4 & $  4.9\pm 0.2$ \\
 & & & & 2.9 & $  5.9\pm 0.3$ &  5.5 & $ 11.5\pm 0.6$ &  9.0 & $ 18.8\pm 0.9$ \\
 
2021 May 20.3 & 59354.3 & 1161.3  & 1.5B &  5.5 & $  17.3\pm 0.8$  &  9.0 & $  35.0\pm 0.7$ \\ 
\enddata
\tablenotetext{a}{We take the time of discovery, 2018 Mar 16, as $t_0$.}
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\tablewidth{0 pt}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.025in}
\tablecaption{ \label{tab:v392per}
VLA Observations of V392~Per}
\tablehead{UT Obs Date & MJD & $t-t_0$\tablenotemark{a} & Config & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ & $\nu$ & S$_{\nu}$ \\ 
  & & (Days) & & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy) & (GHz) & (mJy)}
\startdata
 2018 Apr 30.9 & 58238.9 &    1.9 & A & 1.26 & $<  0.16\pm 0.05$                                                                                             
  &  1.74 & $<  0.15\pm 0.04$                                                                                             
  &  5.00 & $<  0.05\pm 0.01$                                                                                             
 &  7.00 & $<  0.04\pm 0.01$ \\       
                                                                  
 2018 May 8.7 & 58246.7 &    9.7 & A & 5.00 & $  0.23\pm 0.02$  
 &  7.00 & $  0.30\pm 0.02$  
 & 13.50 & $  0.43\pm 0.05$  
 & 16.50 & $  0.34\pm 0.04$ \\
    & & & & 29.50 & $  0.97\pm 0.10$  
 & 35.00 & $  0.91\pm 0.09$ \\
 
 2018 May 12.6 & 58250.6 &   13.6 & A &  1.26 & $<  0.26\pm 0.05$  
  &  1.74 & $  0.15\pm 0.04$  
  &  5.00 & $  0.50\pm 0.03$  
  &  7.00 & $  0.75\pm 0.04$ \\
 
 2018 May 17.7 & 58255.7 &   18.7 & A & 13.50 & $  7.38\pm 0.74$                              
  & 16.50 & $  8.32\pm 0.83$ 
  & 29.50 & $ 11.85\pm 1.19$  
  & 35.00 & $ 12.99\pm 1.30$ \\
 
 2018 May 18.6 & 58256.6 &   19.6 &  A & 1.26 & $  0.63\pm 0.06$  
  &  1.74 & $  0.95\pm 0.06$  
  &  5.00 & $  3.23\pm 0.16$  
  &  7.00 & $  4.20\pm 0.21$ \\
 
 2018 May 23.0 & 58261.0 &   24.0 & A &  1.26 & $  1.58\pm 0.10$  
  &  1.74 & $  2.02\pm 0.11$  
  &  5.00 & $  4.52\pm 0.23$  
  &  7.00 & $  5.89\pm 0.29$ \\
 
 2018 May 31.6 &58269.6 &   32.6 &A &  1.26 & $  3.47\pm 0.18$  
  &  1.74 & $  3.89\pm 0.20$  
  &  5.00 & $  5.23\pm 0.26$  
  &  7.00 & $  5.99\pm 0.30$ \\
      & & & & 13.50 & $  7.58\pm 0.76$  
 & 16.50 & $  8.54\pm 0.85$  
 & 29.50 & $ 14.42\pm 1.44$  
 & 35.00 & $ 17.16\pm 1.72$ \\
 
 2018 Jun 9.5 & 58278.5 &   41.5 & A &  1.26 & $  3.70\pm 0.19$  
 &  1.74 & $  3.75\pm 0.19$  
 &  5.00 & $  4.42\pm 0.22$  
 &  7.00 & $  4.98\pm 0.25$ \\
     & & & & 13.50 & $  6.54\pm 0.65$  
  & 16.50 & $  7.35\pm 0.74$  
  & 29.50 & $ 11.93\pm 1.19$  
  & 35.00 & $ 13.93\pm 1.39$ \\
  
 2018 Sep 7.4 & 58368.4 &  131.4 & D & 1.26 & $  0.97\pm 0.28$  
   &  1.74 & $  0.85\pm 0.12$  
   &  5.00 & $  1.86\pm 0.09$  
   &  7.00 & $  2.33\pm 0.12$ \\
     & & & &13.50 & $  3.02\pm 0.30$  
 & 16.50 & $  3.09\pm 0.31$  
 & 29.50 & $  3.16\pm 0.32$  
 & 35.00 & $  3.12\pm 0.31$ \\
  
 2018 Sep 18.4 & 58379.4 &  142.4 & D &  1.26 & $  1.03\pm 0.23$  
 &  1.74 & $  0.42\pm 0.13$  
 &  5.00 & $  1.64\pm 0.08$  
 &  7.00 & $  2.02\pm 0.10$ \\
     & & & & 13.50 & $  2.44\pm 0.24$  
 & 16.50 & $  2.48\pm 0.25$  
 & 29.50 & $  2.36\pm 0.24$  
 & 35.00 & $  2.19\pm 0.22$ \\
 
2018 Nov 1.2 & 58423.2 &  186.2 & D &13.50 & $  1.20\pm 0.12$  
 & 16.50 & $  1.21\pm 0.12$  
 & 29.50 & $  1.07\pm 0.11$  
 & 35.00 & $  1.12\pm 0.12$ \\
 2018 Nov 1.6 & 58423.6 &  186.6 & D &  1.26 & $<  0.72\pm 0.24$  
 &  1.74 & $  0.51\pm 0.11$  
 &  5.00 & $  1.12\pm 0.06$  
 &  7.00 & $  1.17\pm 0.06$ \\
 
 2018 Dec 8.2 & 58460.2 &  223.2 & C & 1.26 & $<  0.44\pm 0.11$  
 &  1.74 & $  0.35\pm 0.07$  
 &  5.00 & $  0.77\pm 0.04$  
 &  7.00 & $  0.78\pm 0.04$ \\
 
 2018 Dec 9.1 & 58461.1 &  224.1 & C & 13.50 & $  0.74\pm 0.07$  
 & 16.50 & $  0.72\pm 0.07$  
 & 29.50 & $  0.57\pm 0.06$                              
 & 35.00 & $  0.59\pm 0.07$ \\
 
 2019 Jan 10.1 & 58493.1 &  256.1 & C &  1.26 & $<  0.63\pm 0.15$  
 &  1.74 & $  0.40\pm 0.08$  
  &  5.00 & $  0.56\pm 0.03$  
  &  7.00 & $  0.59\pm 0.03$ \\
 
 2019 Jan 13.0 & 58496.0 &  259.0 & C & 13.50 & $  0.52\pm 0.05$  
  & 16.50 & $  0.53\pm 0.05$  
  & 29.50 & $  0.43\pm 0.05$  
  & 35.00 & $  0.41\pm 0.05$ \\
 
 2019 Feb 5.0 & 58519.0 &  282.0 & BC & 1.26 & $<  0.44\pm 0.11$  
  &  1.74 & $  0.41\pm 0.07$  
  &  5.00 & $  0.49\pm 0.03$  
  &  7.00 & $  0.46\pm 0.03$ \\
 
 2019 May 25.0 & 58628.0 &  391.0 & B &  1.26 & $<  0.28\pm 0.09$  
  &  1.78 & $  0.18\pm 0.04$  
  &  5.00 & $  0.16\pm 0.02$  
  &  7.00 & $  0.18\pm 0.02$ \\
 
 2019 May 25.6 & 58628.6 &  391.6 & B & 13.50 & $  0.14\pm 0.04$  
  & 16.50 & $  0.12\pm 0.04$  
  & 29.50 & $  0.13\pm 0.04$  
  & 35.00 & $<  0.14\pm 0.05$ \\
 
 2019 Jun 18.6 & 58652.6 &  415.6 & B & 1.26 & $<  0.40\pm 0.10$  
  &  1.78 & $<  0.20\pm 0.04$  
  &  5.00 & $  0.17\pm 0.02$  
  &  7.00 & $  0.16\pm 0.02$ \\
 
 2019 Jun 22.6 & 58658.6 &  421.6 & B &13.50 & $  0.07\pm 0.01$  
  & 16.50 & $<  0.11\pm 0.02$  
  & 29.50 & $<  0.21\pm 0.04$  
  & 35.00 & $  0.14\pm 0.04$ \\
 
 2019 Aug 16.5 & 58711.5 &  474.5 & A &  13.50 & $<  0.07\pm 0.01$  
  & 16.50 & $<  0.05\pm 0.01$  
  & 29.50 & $<  0.10\pm 0.03$  
  & 35.00 & $<  0.13\pm 0.04$ \\
 
 2019 Aug 17.6 & 58712.6 &  475.6 & A & 1.26 & $  0.38\pm 0.09$  
  &  1.78 & $  0.26\pm 0.07$  
  &  5.00 & $  0.07\pm 0.02$  
 &  7.00 & $<  0.12\pm 0.02$ \\
 
 2019 Oct 9.3  &  58765.3 &  528.3 & A &  1.78 & $<  0.29\pm 0.07$  
 &  5.00 & $<  0.09\pm 0.02$  
 &  7.00 & $<  0.08\pm 0.02$ \\
 
 2019 Dec 31.8 &  58839.8 &  602.8 & D &  13.50 & $  0.06\pm 0.02$  
 & 16.50 & $  0.06\pm 0.02$  
 & 29.50 & $<  0.12\pm 0.04$  
 & 35.00 & $<  0.15\pm 0.04$ \\
 
 2020 Mar 16.1 & 58924.1 &  687.1 & C &  5.00 & $  0.12\pm 0.02$  
 &  7.00 & $  0.09\pm 0.02$  
 & 13.50 & $<  0.09\pm 0.02$  
   & 16.50 & $<  0.08\pm 0.02$ \\
   & & & & 29.50 & $  0.14\pm 0.04$  
  & 35.00 & $<  0.17\pm 0.04$ \\
 
 2020 May 15.9 & 58984.9 &  747.9 & C &  5.00 & $  0.06\pm 0.02$  
 &  7.00 & $  0.06\pm 0.02$  
 & 13.50 & $<  0.09\pm 0.02$  
 & 16.50 & $<  0.11\pm 0.02$ \\
    & & & & 29.50 & $<  0.13\pm 0.04$  
 & 35.00 & $<  0.14\pm 0.04$ \\

\enddata
\tablenotetext{a}{We take the time of discovery, 2018 Apr 29, as $t_0$.}
\end{deluxetable}
